On-line Chain Partitioning Approach to Scheduling

An on-line chain partitioning algorithm receives the points of the poset from some externally determined list. Being presented with a new point the algorithm learns the comparability status of this new point to all previously presented ones. As each point is received, the algorithm assigns this new point to a chain in an irrevocable manner and this assignment is made without knowledge of future points. Kierstead presented an algorithm using $(5^w-1)/4$ chains to cover each poset of width $w$. Felsner proved that width $2$ posets can be partitioned on-line into $5$ chains. We present an algorithm using $16$ chains on posets of width $3$. This result significantly narrows down the previous bound of $31$. Moreover, we address the on-line chain partitioning problem for interval orders. Kierstead and Trotter presented an algorithm using $3w-2$ chains. We deal with an up-growing version of an on-line chain partition of interval orders, i.e. we restrict possible inputs by the rule that each new point is maximal at the moment of its arrival. We present an algorithm using $2w-1$ chains and show that there is no better one. These problems come from a need for better algorithms that can be applied to scheduling. Each on-line chain partitioning algorithm schedules tasks in a multiprocessor environment, and therefore can be applied in order to minimize number of processors.

==> chapter-01-pict-01.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 12 17:52:46 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="26" y-min="0" y-max="17" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(9,17)"
%	 p2= "(9,15)"
%	 p1= "(7,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8,16);(8,16);(1,1);(1,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(25,17)"
%	 p2= "(25,15)"
%	 p1= "(23,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,16);(24,16);(16,1);(16,1)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,1);(16,1);(8,16);(8,16)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$t_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(18,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$t_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(10,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$t_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(26,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$t_4$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(26,17)
\rput{0}(8,16){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](8,16)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(24,16){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](24,16)(16,1)
\psline[linewidth=0.25](16,1)(8,16)
\rput[Bl](3,0){$t_1$}
\rput[Bl](18,0){$t_2$}
\rput[Bl](10,15){$t_3$}
\rput[Bl](26,15){$t_4$}
\end{pspicture}


==> chapter-01-pict-02.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 21 04:15:03 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1" x-max="113" y-min="0" y-max="73.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(15,48);(15,48);(15,0);(15,0)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,18);(100,18);(100,0);(100,0)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,43.5);(100,43.5);(100,28);(100,28)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,68);(15,68);(15,65.5);(15,65.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(60,68);(60,68);(60,63);(60,63)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(100,68);(100,68);(100,58);(100,58)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,63)"
%	 p2= "(16,65.5)"
%	 p1= "(14,65.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,63);(15,63);(15,60.5);(15,60.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,58)"
%	 p2= "(16,60.5)"
%	 p1= "(14,60.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,58);(15,58);(15,55.5);(15,55.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,53)"
%	 p2= "(16,55.5)"
%	 p1= "(14,55.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,53);(15,53);(15,50.5);(15,50.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,48)"
%	 p2= "(16,50.5)"
%	 p1= "(14,50.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,63);(15,63);(59,63);(59,63)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,58);(15,58);(58,58);(58,58)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(61,28)"
%	 p2= "(61,63)"
%	 p1= "(59,63)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(101,43.5)"
%	 p2= "(101,58)"
%	 p1= "(99,58)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(62,58);(62,58);(99,58);(99,58)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,64)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,59)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e2
%</text>
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,53);(15,53);(58,53);(58,53)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,48);(15,48);(59,48);(59,48)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,54)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,49)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e4
%</text>
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(62,53);(62,53);(99,53);(99,53)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(61,43.5);(61,43.5);(99,43.5);(99,43.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(61,2.5)"
%	 p2= "(61,28)"
%	 p1= "(59,28)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(101,18)"
%	 p2= "(101,28)"
%	 p1= "(99,28)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(61,28);(61,28);(99,28);(99,28)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,2.5);(60,2.5);(60,0);(60,0)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,58)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(62,63)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 stroke-overstrike= "true"
%	 anchor-point= "(58,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.15"
%	 >
%\b4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 stroke-overstrike= "true"
%	 anchor-point= "(58,28.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.15"
%	 >
%\n1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,44)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(62,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n4
%</text>
%<multicurve fill-style= "none"
%	 points= "(97,29);(97,29);(99,28);(99,28)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97,27);(97,27);(99,28);(99,28)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(61,43.5);(61,43.5);(63,42.5);(63,42.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(61,43.5);(61,43.5);(63,44.5);(63,44.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,63);(59,63);(57,62);(57,62)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,63);(59,63);(57,64);(57,64)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,48);(59,48);(57,47);(57,47)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,48);(59,48);(57,49);(57,49)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,53);(99,53);(97,52);(97,52)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,53);(99,53);(97,54);(97,54)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,58);(99,58);(97,57);(97,57)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,58);(99,58);(97,59);(97,59)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(80,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\d3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(80,44.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\d4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(15,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\sch
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(60,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\p1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(100,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\p2
%</text>
%<multicurve fill-style= "solid"
%	 stroke-color= "#ffffff"
%	 fill-color= "#ffffff"
%	 points= "(20,73.5);(20,73.5);(60.5,73.5);(60.5,73.5)"
%	 stroke-width= "0.2"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(1,52.5)"
%	 text-rotation= "90"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\tf
%</text>
%<multicurve fill-style= "none"
%	 points= "(4,64);(4,64);(4,4);(4,4)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(113,50);(113,50);(113,43);(113,43)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,6);(5,6);(4,4);(4,4)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3,6);(3,6);(4,4);(4,4)"
%	 stroke-width= "0.15"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(113,73.5)
\psline[linewidth=0.15](15,48)(15,0)
\psline[linewidth=0.15](100,18)(100,0)
\psline[linewidth=0.15](100,43.5)(100,28)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,68)(15,65.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](60,68)(60,63)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](100,68)(100,58)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,65.5)(16,65.5)(16,63)(14,63)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,63)(15,60.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,60.5)(16,60.5)(16,58)(14,58)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,58)(15,55.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,55.5)(16,55.5)(16,53)(14,53)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,53)(15,50.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,50.5)(16,50.5)(16,48)(14,48)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,63)(59,63)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,58)(58,58)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](59,63)(61,63)(61,28)(59,28)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](99,58)(101,58)(101,43.5)(99,43.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](62,58)(99,58)
\rput[B](35,64){\e1}
\rput[B](35,59){\e2}
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,53)(58,53)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,48)(59,48)
\rput[B](35,54){\e3}
\rput[B](35,49){\e4}
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](62,53)(99,53)
\psline[linewidth=0.15,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](61,43.5)(99,43.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](59,28)(61,28)(61,2.5)(59,2.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](99,28)(101,28)(101,18)(99,18)
\psline[linewidth=0.15,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](61,28)(99,28)
\psline[linewidth=0.15](60,2.5)(60,0)
\rput[l](102,58){\b2}
\rput[l](102,28){\b3}
\rput[l](62,63){\b1}
\rput[tr](58,27.5){\b4}
\rput[br](58,28.5){\n1}
\rput[l](102,44){\n2}
\rput[l](102,18){\n3}
\rput[l](62,2.5){\n4}
\psline[linewidth=0.15](97,29)(99,28)
\psline[linewidth=0.15](97,27)(99,28)
\psline[linewidth=0.15](61,43.5)(63,42.5)
\psline[linewidth=0.15](61,43.5)(63,44.5)
\psline[linewidth=0.15](59,63)(57,62)
\psline[linewidth=0.15](59,63)(57,64)
\psline[linewidth=0.15](59,48)(57,47)
\psline[linewidth=0.15](59,48)(57,49)
\psline[linewidth=0.15](99,53)(97,52)
\psline[linewidth=0.15](99,53)(97,54)
\psline[linewidth=0.15](99,58)(97,57)
\psline[linewidth=0.15](99,58)(97,59)
\rput[B](80,29){\d3}
\rput[B](80,44.5){\d4}
\rput[B](15,70){\sch}
\rput[B](60,70){\p1}
\rput[B](100,70){\p2}
\psline[linewidth=0.2,linecolor=white,fillcolor=white,fillstyle=solid](20,73.5)(60.5,73.5)
\rput{90}(1,52.5){\tf}
\psline[linewidth=0.15](4,64)(4,4)
\psline[linecolor=white](113,50)(113,43)
\psline[linewidth=0.15](5,6)(4,4)
\psline[linewidth=0.15](3,6)(4,4)
\end{pspicture}


==> chapter-01-pict-03.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 21 04:16:27 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1" x-max="113" y-min="0" y-max="57.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(15,32.5);(15,32.5);(15,0);(15,0)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,2.5);(100,2.5);(100,0);(100,0)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,52.5);(15,52.5);(15,50);(15,50)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(60,52.5);(60,52.5);(60,47.5);(60,47.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(100,52.5);(100,52.5);(100,42.5);(100,42.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,47.5)"
%	 p2= "(16,50)"
%	 p1= "(14,50)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,47.5);(15,47.5);(15,45);(15,45)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,42.5)"
%	 p2= "(16,45)"
%	 p1= "(14,45)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,42.5);(15,42.5);(15,40);(15,40)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,37.5)"
%	 p2= "(16,40)"
%	 p1= "(14,40)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,37.5);(15,37.5);(15,35);(15,35)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16,32.5)"
%	 p2= "(16,35)"
%	 p1= "(14,35)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,47.5);(15,47.5);(59,47.5);(59,47.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,42.5);(15,42.5);(58,42.5);(58,42.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(61,12.5)"
%	 p2= "(61,47.5)"
%	 p1= "(59,47.5)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(101,28)"
%	 p2= "(101,42.5)"
%	 p1= "(99,42.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(62,42.5);(62,42.5);(99,42.5);(99,42.5)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,48.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,43.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e2
%</text>
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,32.5);(15,32.5);(58,32.5);(58,32.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15,37.5);(15,37.5);(59,37.5);(59,37.5)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,38.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(35,33.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\e4
%</text>
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(62,32.5);(62,32.5);(99,32.5);(99,32.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(61,28);(61,28);(99,28);(99,28)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(101,2.5)"
%	 p2= "(101,28)"
%	 p1= "(99,28)"
%	 stroke-width= "0.15"
%	 />
%<parallelogram fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(61,2.5)"
%	 p2= "(61,12.5)"
%	 p1= "(59,12.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,2.5);(60,2.5);(60,0);(60,0)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,42.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(62,47.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 stroke-overstrike= "true"
%	 anchor-point= "(62,12)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\b3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 stroke-overstrike= "true"
%	 anchor-point= "(62,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,28.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(102,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 stroke-overstrike= "true"
%	 anchor-point= "(62,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.15"
%	 >
%\n3
%</text>
%<multicurve fill-style= "none"
%	 points= "(61,28);(61,28);(63,27);(63,27)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(61,28);(61,28);(63,29);(63,29)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,47.5);(59,47.5);(57,46.5);(57,46.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,47.5);(59,47.5);(57,48.5);(57,48.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,37.5);(59,37.5);(57,36.5);(57,36.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,37.5);(59,37.5);(57,38.5);(57,38.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,32.5);(99,32.5);(97,31.5);(97,31.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,32.5);(99,32.5);(97,33.5);(97,33.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,42.5);(99,42.5);(97,41.5);(97,41.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(99,42.5);(99,42.5);(97,43.5);(97,43.5)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(80,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\d3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(15,54.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\sch
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(60,54.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\p1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-overstrike= "true"
%	 anchor-point= "(100,54.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-width= "0.15"
%	 >
%\p2
%</text>
%<multicurve fill-style= "solid"
%	 stroke-color= "#ffffff"
%	 fill-color= "#ffffff"
%	 points= "(21,57.5);(21,57.5);(70,57.5);(70,57.5)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(1,37)"
%	 text-rotation= "90"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\tf
%</text>
%<multicurve fill-style= "none"
%	 points= "(4,48.5);(4,48.5);(4,4);(4,4)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,6);(5,6);(4,4);(4,4)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3,6);(3,6);(4,4);(4,4)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(113,47);(113,47);(113,40);(113,40)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(113,57.5)
\psline[linewidth=0.15](15,32.5)(15,0)
\psline[linewidth=0.15](100,2.5)(100,0)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,52.5)(15,50)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](60,52.5)(60,47.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](100,52.5)(100,42.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,50)(16,50)(16,47.5)(14,47.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,47.5)(15,45)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,45)(16,45)(16,42.5)(14,42.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,42.5)(15,40)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,40)(16,40)(16,37.5)(14,37.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,37.5)(15,35)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](14,35)(16,35)(16,32.5)(14,32.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,47.5)(59,47.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,42.5)(58,42.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](59,47.5)(61,47.5)(61,12.5)(59,12.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](99,42.5)(101,42.5)(101,28)(99,28)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](62,42.5)(99,42.5)
\rput[B](35,48.5){\e1}
\rput[B](35,43.5){\e2}
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,32.5)(58,32.5)
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](15,37.5)(59,37.5)
\rput[B](35,38.5){\e3}
\rput[B](35,33.5){\e4}
\psline[linewidth=0.15,fillcolor=white,fillstyle=solid](62,32.5)(99,32.5)
\psline[linewidth=0.15,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](61,28)(99,28)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](99,28)(101,28)(101,2.5)(99,2.5)
\pspolygon[linewidth=0.15,fillcolor=white,fillstyle=solid](59,12.5)(61,12.5)(61,2.5)(59,2.5)
\psline[linewidth=0.15](60,2.5)(60,0)
\rput[l](102,42.5){\b2}
\rput[tl](102,27.5){\b4}
\rput[l](62,47.5){\b1}
\rput[tl](62,12){\b3}
\rput[bl](62,13){\n1}
\rput[bl](102,28.5){\n2}
\rput[l](102,2.5){\n4}
\rput[l](62,2.5){\n3}
\psline[linewidth=0.15](61,28)(63,27)
\psline[linewidth=0.15](61,28)(63,29)
\psline[linewidth=0.15](59,47.5)(57,46.5)
\psline[linewidth=0.15](59,47.5)(57,48.5)
\psline[linewidth=0.15](59,37.5)(57,36.5)
\psline[linewidth=0.15](59,37.5)(57,38.5)
\psline[linewidth=0.15](99,32.5)(97,31.5)
\psline[linewidth=0.15](99,32.5)(97,33.5)
\psline[linewidth=0.15](99,42.5)(97,41.5)
\psline[linewidth=0.15](99,42.5)(97,43.5)
\rput[B](80,29){\d3}
\rput[B](15,54.5){\sch}
\rput[B](60,54.5){\p1}
\rput[B](100,54.5){\p2}
\psline[linewidth=0.15,linecolor=white,fillcolor=white,fillstyle=solid](21,57.5)(70,57.5)
\rput{90}(1,37){\tf}
\psline[linewidth=0.15](4,48.5)(4,4)
\psline[linewidth=0.15](5,6)(4,4)
\psline[linewidth=0.15](3,6)(4,4)
\psline[linecolor=white](113,47)(113,40)
\end{pspicture}


==> chapter-01-pict-04.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 28 13:44:31 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="90" y-min="0" y-max="22" auto-bounding="true">
%<ellipse stroke-style= "none"
%	 p3= "(21,19)"
%	 p2= "(21,17)"
%	 p1= "(19,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(20,18);(20,18);(13,3);(13,3)"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(14,4)"
%	 p2= "(14,2)"
%	 p1= "(12,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(37,19)"
%	 p2= "(37,17)"
%	 p1= "(35,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(29,4)"
%	 p2= "(29,2)"
%	 p1= "(27,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(36,18);(36,18);(28,3);(28,3)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(28,3);(28,3);(20,18);(20,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(15.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(30.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(22.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(38.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(11.5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(26.5,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_2$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(18.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_3$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(34.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_4$
%</text>
%<ellipse stroke-style= "none"
%	 p3= "(69,19)"
%	 p2= "(69,17)"
%	 p1= "(67,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(68,18);(68,18);(61,3);(61,3)"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(62,4)"
%	 p2= "(62,2)"
%	 p1= "(60,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(85,19)"
%	 p2= "(85,17)"
%	 p1= "(83,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(77,4)"
%	 p2= "(77,2)"
%	 p1= "(75,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(84,18);(84,18);(76,3);(76,3)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(76,3);(76,3);(68,18);(68,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(63.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(78.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(70.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(86.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(59.5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(74.5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_2$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(66.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_3$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(82.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_4$
%</text>
%<multicurve stroke-width= "0.1"
%	 stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(57,22);(57,22);(60,22);(60,22)"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%(a)
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(48,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%(b)
%</text>
%<multicurve stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(90,17);(90,17);(90,11);(90,11)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(90,22)
\rput{0}(20,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](20,18)(13,3)
\rput{0}(13,3){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(36,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(28,3){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](36,18)(28,3)
\psline[linewidth=0.25](28,3)(20,18)
\rput[Bl](15.5,4.5){$p_1$}
\rput[Bl](30.5,4.5){$p_2$}
\rput[Bl](22.5,19.5){$p_2$}
\rput[Bl](38.5,19.5){$p_1$}
\rput[tr](11.5,3.5){$t_1$}
\rput[tr](26.5,3){$t_2$}
\rput[tr](18.5,18.5){$t_3$}
\rput[tr](34.5,18.5){$t_4$}
\rput{0}(68,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](68,18)(61,3)
\rput{0}(61,3){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(76,3){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](84,18)(76,3)
\psline[linewidth=0.25](76,3)(68,18)
\rput[Bl](63.5,4.5){$p_1$}
\rput[Bl](78.5,4.5){$p_2$}
\rput[Bl](70.5,19.5){$p_1$}
\rput[Bl](86.5,19.5){$p_2$}
\rput[tr](59.5,3.5){$t_1$}
\rput[tr](74.5,3.5){$t_2$}
\rput[tr](66.5,18.5){$t_3$}
\rput[tr](82.5,18.5){$t_4$}
\psline[linewidth=0.1,linecolor=white](57,22)(60,22)
\rput[bl](0,0){(a)}
\rput[bl](48,0){(b)}
\psline[linecolor=white](90,17)(90,11)
\end{pspicture}


==> chapter-01-pict-06.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jun 16 19:33:09 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="116" y-min="0" y-max="23" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(12,2)"
%	 p2= "(12,0)"
%	 p1= "(10,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6,11);(6,11);(11,1);(11,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(7,12)"
%	 p2= "(7,10)"
%	 p1= "(5,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(17,12)"
%	 p2= "(17,10)"
%	 p1= "(15,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22,2)"
%	 p2= "(22,0)"
%	 p1= "(20,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,1);(21,1);(16,11);(16,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,11);(16,11);(11,1);(11,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(27,12)"
%	 p2= "(27,10)"
%	 p1= "(25,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(32,2)"
%	 p2= "(32,0)"
%	 p1= "(30,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22,22)"
%	 p2= "(22,20)"
%	 p1= "(20,20)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,1);(21,1);(26,11);(26,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31,1);(31,1);(26,11);(26,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,21);(21,21);(26,11);(26,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,11);(16,11);(21,21);(21,21)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,1);(11,1);(26,11);(26,11)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$k$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$l$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(33,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$m$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(8,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$n$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(18,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$o$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(28,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$p$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$q$
%</text>
%<multicurve fill-style= "none"
%	 points= "(72,13);(72,13);(104,13);(104,13)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(88,14);(88,14);(92,14);(92,14)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(88,18);(88,18);(92,18);(92,18)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92,18);(92,18);(92,14);(92,14)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72,9);(72,9);(104,9);(104,9)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(84,18);(84,18);(84,14);(84,14)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64,14);(64,14);(84,14);(84,14)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(88,18);(88,18);(88,14);(88,14)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64,18);(64,18);(84,18);(84,18)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,8);(80,8);(96,8);(96,8)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,4);(80,4);(96,4);(96,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,4);(100,4);(116,4);(116,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,8);(100,8);(116,8);(116,8)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96,8);(96,8);(96,4);(96,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,8);(100,8);(100,4);(100,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(104,13);(104,13);(104,9);(104,9)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,8);(80,8);(80,4);(80,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76,8);(76,8);(76,4);(76,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,8);(56,8);(76,8);(76,8)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,4);(56,4);(76,4);(76,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72,13);(72,13);(72,9);(72,9)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68,13);(68,13);(68,9);(68,9)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,9);(60,9);(68,9);(68,9)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,13);(60,13);(68,13);(68,13)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64,18);(64,18);(64,14);(64,14)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,13);(60,13);(60,9);(60,9)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,8);(56,8);(56,4);(56,4)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(116,8);(116,8);(116,4);(116,4)"
%	 stroke-width= "0.1"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(83,14.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$m$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(67,9.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$k$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(75,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$l$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(103,9.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$n$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(95,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$o$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(91,14.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$p$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(115,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$q$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%a.
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(50,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%b.
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(42,23);(42,23);(63,23);(63,23)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(116,23)
\rput{0}(11,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](6,11)(11,1)
\rput{0}(6,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(21,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](21,1)(16,11)
\psline[linewidth=0.25](16,11)(11,1)
\rput{0}(26,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(31,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(21,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](21,1)(26,11)
\psline[linewidth=0.25](31,1)(26,11)
\psline[linewidth=0.25](21,21)(26,11)
\psline[linewidth=0.25](16,11)(21,21)
\psline[linewidth=0.25](11,1)(26,11)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](13,0){$k$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](23,0){$l$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](33,0){$m$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](8,10){$n$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](18,10){$o$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](28,10){$p$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](23,20){$q$}
\psline[linewidth=0.1](72,13)(104,13)
\psline[linewidth=0.1](88,14)(92,14)
\psline[linewidth=0.1](88,18)(92,18)
\psline[linewidth=0.1](92,18)(92,14)
\psline[linewidth=0.1](72,9)(104,9)
\psline[linewidth=0.1](84,18)(84,14)
\psline[linewidth=0.1](64,14)(84,14)
\psline[linewidth=0.1](88,18)(88,14)
\psline[linewidth=0.1](64,18)(84,18)
\psline[linewidth=0.1](80,8)(96,8)
\psline[linewidth=0.1](80,4)(96,4)
\psline[linewidth=0.1](100,4)(116,4)
\psline[linewidth=0.1](100,8)(116,8)
\psline[linewidth=0.1](96,8)(96,4)
\psline[linewidth=0.1](100,8)(100,4)
\psline[linewidth=0.1](104,13)(104,9)
\psline[linewidth=0.1](80,8)(80,4)
\psline[linewidth=0.1](76,8)(76,4)
\psline[linewidth=0.1](56,8)(76,8)
\psline[linewidth=0.1](56,4)(76,4)
\psline[linewidth=0.1](72,13)(72,9)
\psline[linewidth=0.1](68,13)(68,9)
\psline[linewidth=0.1](60,9)(68,9)
\psline[linewidth=0.1](60,13)(68,13)
\psline[linewidth=0.1](64,18)(64,14)
\psline[linewidth=0.1](60,13)(60,9)
\psline[linewidth=0.1](56,8)(56,4)
\psline[linewidth=0.1](116,8)(116,4)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](83,14.5){$m$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](67,9.5){$k$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](75,4.5){$l$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](103,9.5){$n$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](95,4.5){$o$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](91,14.5){$p$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](115,4.5){$q$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](0,0){a.}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](50,0){b.}
\psline[linecolor=white](42,23)(63,23)
\end{pspicture}


==> chapter-01-pict-07.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 21 03:32:34 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="13.5" y-min="0" y-max="12" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,11);(1,11);(1,1);(1,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,12)"
%	 p2= "(2,10)"
%	 p1= "(0,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(12,12)"
%	 p2= "(12,10)"
%	 p1= "(10,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(12,2)"
%	 p2= "(12,0)"
%	 p1= "(10,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,11);(11,11);(11,1);(11,1)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$a$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$b$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$d$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$c$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(13.5,12)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](1,11)(1,1)
\rput{0}(1,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](11,11)(11,1)
\rput[Bl](3.5,0){$a$}
\rput[Bl](3.5,10){$b$}
\rput[Bl](13.5,10){$d$}
\rput[Bl](13.5,0){$c$}
\end{pspicture}


==> chapter-01-pict-08.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 21 03:43:18 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="28" y-min="0" y-max="22" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(7,2)"
%	 p2= "(7,0)"
%	 p1= "(5,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,11);(1,11);(6,1);(6,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,12)"
%	 p2= "(2,10)"
%	 p1= "(0,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(12,12)"
%	 p2= "(12,10)"
%	 p1= "(10,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,1);(16,1);(11,11);(11,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,11);(11,11);(6,1);(6,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22,12)"
%	 p2= "(22,10)"
%	 p1= "(20,10)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(27,2)"
%	 p2= "(27,0)"
%	 p1= "(25,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(17,22)"
%	 p2= "(17,20)"
%	 p1= "(15,20)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,1);(16,1);(21,11);(21,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26,1);(26,1);(21,11);(21,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,21);(16,21);(21,11);(21,11)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,11);(11,11);(16,21);(16,21)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(8,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$k$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(18,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$l$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(28,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$m$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$n$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$o$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$p$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(18,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$q$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(28,22)
\rput{0}(6,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](1,11)(6,1)
\rput{0}(1,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](16,1)(11,11)
\psline[linewidth=0.25](11,11)(6,1)
\rput{0}(21,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(26,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](16,1)(21,11)
\psline[linewidth=0.25](26,1)(21,11)
\psline[linewidth=0.25](16,21)(21,11)
\psline[linewidth=0.25](11,11)(16,21)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](8,0){$k$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](18,0){$l$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](28,0){$m$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](3,10){$n$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](13,10){$o$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](23,10){$p$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](18,20){$q$}
\end{pspicture}


==> chapter-01-pict-09.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 16 19:31:36 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="28" y-min="-2" y-max="30" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(7,0)"
%	 p2= "(7,-2)"
%	 p1= "(5,-2)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,9);(1,9);(6,-1);(6,-1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,10)"
%	 p2= "(2,8)"
%	 p1= "(0,8)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(12,10)"
%	 p2= "(12,8)"
%	 p1= "(10,8)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22,0)"
%	 p2= "(22,-2)"
%	 p1= "(20,-2)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,-1);(21,-1);(11,19);(11,19)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,9);(11,9);(6,-1);(6,-1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(27,10)"
%	 p2= "(27,8)"
%	 p1= "(25,8)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(12,30)"
%	 p2= "(12,28)"
%	 p1= "(10,28)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22,20)"
%	 p2= "(22,18)"
%	 p1= "(20,18)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,-1);(21,-1);(26,9);(26,9)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6,-1);(6,-1);(26,9);(26,9)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,19);(21,19);(26,9);(26,9)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,9);(11,9);(11,19);(11,19)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$d$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(28,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$e$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$f$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$g$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(13,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$h$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(12,20)"
%	 p2= "(12,18)"
%	 p1= "(10,18)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,9);(1,9);(11,19);(11,19)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,9);(1,9);(21,19);(21,19)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,29);(11,29);(21,19);(21,19)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,29);(11,29);(11,19);(11,19)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(8,-2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$a$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,-2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$b$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$c$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(28,30)
\rput{0}(6,-1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](1,9)(6,-1)
\rput{0}(1,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(21,-1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](21,-1)(11,19)
\psline[linewidth=0.25](11,9)(6,-1)
\rput{0}(26,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,29){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(21,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](21,-1)(26,9)
\psline[linewidth=0.25](6,-1)(26,9)
\psline[linewidth=0.25](21,19)(26,9)
\psline[linewidth=0.25](11,9)(11,19)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](13,8){$d$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](28,8){$e$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](13,18){$f$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](23,18){$g$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](13,28){$h$}
\rput{0}(11,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](1,9)(11,19)
\psline[linewidth=0.25](1,9)(21,19)
\psline[linewidth=0.25](11,29)(21,19)
\psline[linewidth=0.25](11,29)(11,19)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](8,-2){$a$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](23,-2){$b$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](3,8){$c$}
\end{pspicture}


==> chapter-01-pict-10.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 20 01:44:04 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="81" y-min="-2.5" y-max="30" auto-bounding="true">
%<ellipse closure= "open"
%	 p3= "(11,0)"
%	 p1= "(9,-2)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(11,-2)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(5,9);(5,9);(10,-1);(10,-1)"
%	 />
%<ellipse closure= "open"
%	 p3= "(6,10)"
%	 p1= "(4,8)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(6,8)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(16,10)"
%	 p1= "(14,8)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(16,8)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(26,0)"
%	 p1= "(24,-2)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(26,-2)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(25,-1);(25,-1);(15,19);(15,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(15,9);(15,9);(10,-1);(10,-1)"
%	 />
%<ellipse closure= "open"
%	 p3= "(31,10)"
%	 p1= "(29,8)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(31,8)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(16,30)"
%	 p1= "(14,28)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(16,28)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(26,20)"
%	 p1= "(24,18)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(26,18)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(25,-1);(25,-1);(30,9);(30,9)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(10,-1);(10,-1);(30,9);(30,9)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(25,19);(25,19);(30,9);(30,9)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(15,9);(15,9);(15,19);(15,19)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(17,8)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(32,8)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$3$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(17,18)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(27,18)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$2$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(17,28)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1$
%</text>
%<ellipse closure= "open"
%	 p3= "(16,20)"
%	 p1= "(14,18)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(16,18)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(5,9);(5,9);(15,19);(15,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(5,9);(5,9);(25,19);(25,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(15,29);(15,29);(25,19);(25,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(15,29);(15,29);(15,19);(15,19)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(12,-2.5)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(27,-2)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$3$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(7,7)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$2$
%</text>
%<ellipse closure= "open"
%	 p3= "(60,0)"
%	 p1= "(58,-2)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(60,-2)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(54,9);(54,9);(59,-1);(59,-1)"
%	 />
%<ellipse closure= "open"
%	 p3= "(55,10)"
%	 p1= "(53,8)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(55,8)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(65,10)"
%	 p1= "(63,8)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(65,8)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(75,0)"
%	 p1= "(73,-2)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(75,-2)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(74,-1);(74,-1);(64,19);(64,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(64,9);(64,9);(59,-1);(59,-1)"
%	 />
%<ellipse closure= "open"
%	 p3= "(80,10)"
%	 p1= "(78,8)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(80,8)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(65,30)"
%	 p1= "(63,28)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(65,28)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(75,20)"
%	 p1= "(73,18)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(75,18)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(74,-1);(74,-1);(79,9);(79,9)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(59,-1);(59,-1);(79,9);(79,9)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(74,19);(74,19);(79,9);(79,9)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(64,9);(64,9);(64,19);(64,19)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(66,8)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(81,8)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$3$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(66,18)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(76,18)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$2,3$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(66,28)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1,2$
%</text>
%<ellipse closure= "open"
%	 p3= "(65,20)"
%	 p1= "(63,18)"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 p2= "(65,18)"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(54,9);(54,9);(64,19);(64,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(54,9);(54,9);(74,19);(74,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(64,29);(64,29);(74,19);(74,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(64,29);(64,29);(64,19);(64,19)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(61,-2.5)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$1,2$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(76,-2)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$3$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(56,7)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 stroke-color= "#9999ff"
%	 stroke-width= "0.1"
%	 >
%$2$
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(0,-2)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\begin{normalsize}a.\end{normalsize}
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(49,-2)"
%	 text-hor-align= "left"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%\begin{normalsize}b.\end{normalsize}
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(81,30)
\rput{0}(10,-1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](5,9)(10,-1)
\rput{0}(5,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(15,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(25,-1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](25,-1)(15,19)
\psline[linewidth=0.25](15,9)(10,-1)
\rput{0}(30,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(15,29){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(25,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](25,-1)(30,9)
\psline[linewidth=0.25](10,-1)(30,9)
\psline[linewidth=0.25](25,19)(30,9)
\psline[linewidth=0.25](15,9)(15,19)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](17,8){$1$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](32,8){$3$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](17,18){$1$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](27,18){$2$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](17,28){$1$}
\rput{0}(15,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](5,9)(15,19)
\psline[linewidth=0.25](5,9)(25,19)
\psline[linewidth=0.25](15,29)(25,19)
\psline[linewidth=0.25](15,29)(15,19)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](12,-2.5){$1$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](27,-2){$3$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](7,7){$2$}
\rput{0}(59,-1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](54,9)(59,-1)
\rput{0}(54,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,-1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](74,-1)(64,19)
\psline[linewidth=0.25](64,9)(59,-1)
\rput{0}(79,9){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,29){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](74,-1)(79,9)
\psline[linewidth=0.25](59,-1)(79,9)
\psline[linewidth=0.25](74,19)(79,9)
\psline[linewidth=0.25](64,9)(64,19)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](66,8){$1$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](81,8){$3$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](66,18){$1$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](76,18){$2,3$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](66,28){$1,2$}
\rput{0}(64,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](54,9)(64,19)
\psline[linewidth=0.25](54,9)(74,19)
\psline[linewidth=0.25](64,29)(74,19)
\psline[linewidth=0.25](64,29)(64,19)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](61,-2.5){$1,2$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](76,-2){$3$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](56,7){$2$}
\rput[Bl](0,-2){\begin{normalsize}a.\end{normalsize}}
\rput[Bl](49,-2){\begin{normalsize}b.\end{normalsize}}
\end{pspicture}


==> chapter-01-pict-12.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 28 13:44:23 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="90" y-min="0" y-max="22" auto-bounding="true">
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(20,18);(20,18);(13,3);(13,3)"
%	 />
%<ellipse p3= "(14,4)"
%	 p2= "(14,2)"
%	 p1= "(12,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(29,4)"
%	 p2= "(29,2)"
%	 p1= "(27,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(28,3);(28,3);(20,18);(20,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(15.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(30.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(22.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(11.5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(26.5,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_2$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(18.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_3$
%</text>
%<ellipse p3= "(69,19)"
%	 p2= "(69,17)"
%	 p1= "(67,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(68,18);(68,18);(61,3);(61,3)"
%	 />
%<ellipse p3= "(62,4)"
%	 p2= "(62,2)"
%	 p1= "(60,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(77,4)"
%	 p2= "(77,2)"
%	 p1= "(75,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(84,18);(84,18);(76,3);(76,3)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(76,3);(76,3);(68,18);(68,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(63.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_1$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(78.5,4.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(70.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_2$
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(86.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$p_3$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(59.5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_1$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(74.5,3.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_2$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(66.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_3$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(82.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$t_4$
%</text>
%<multicurve stroke-width= "0.1"
%	 stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(57,22);(57,22);(60,22);(60,22)"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%(a)
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(48,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%(b)
%</text>
%<ellipse p3= "(21,19)"
%	 p2= "(21,17)"
%	 p1= "(19,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-color= "#ffffff"
%	 />
%<ellipse p3= "(85,19)"
%	 p2= "(85,17)"
%	 p1= "(83,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(90,17);(90,17);(90,12);(90,12)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(90,22)
\psline[linewidth=0.25](20,18)(13,3)
\rput{0}(13,3){\psellipse[fillstyle=solid](0,0)(1,1)}
\rput{0}(28,3){\psellipse[fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](28,3)(20,18)
\rput[Bl](15.5,4.5){$p_1$}
\rput[Bl](30.5,4.5){$p_2$}
\rput[Bl](22.5,19.5){$p_2$}
\rput[tr](11.5,3.5){$t_1$}
\rput[tr](26.5,3){$t_2$}
\rput[tr](18.5,18.5){$t_3$}
\rput{0}(68,18){\psellipse[fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](68,18)(61,3)
\rput{0}(61,3){\psellipse[fillstyle=solid](0,0)(1,1)}
\rput{0}(76,3){\psellipse[fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](84,18)(76,3)
\psline[linewidth=0.25](76,3)(68,18)
\rput[Bl](63.5,4.5){$p_1$}
\rput[Bl](78.5,4.5){$p_2$}
\rput[Bl](70.5,19.5){$p_2$}
\rput[Bl](86.5,19.5){$p_3$}
\rput[tr](59.5,3.5){$t_1$}
\rput[tr](74.5,3.5){$t_2$}
\rput[tr](66.5,18.5){$t_3$}
\rput[tr](82.5,18.5){$t_4$}
\psline[linewidth=0.1,linecolor=white](57,22)(60,22)
\rput[bl](0,0){(a)}
\rput[bl](48,0){(b)}
\rput{0}(20,18){\psellipse[fillcolor=white,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,18){\psellipse[fillcolor=white,fillstyle=solid](0,0)(1,1)}
\psline[linecolor=white](90,17)(90,12)
\end{pspicture}


==> chapter-01-pict-13.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jun 22 14:41:02 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="92" y-min="0" y-max="16" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(10,2)"
%	 p2= "(10,0)"
%	 p1= "(8,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(16,14)"
%	 p2= "(16,12)"
%	 p1= "(14,12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,1);(21,1);(15,13);(15,13)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,13);(15,13);(9,1);(9,1)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(22,2)"
%	 p2= "(22,0)"
%	 p1= "(20,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(21,1);(21,1);(27,13);(27,13)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$d$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$e$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(17,12)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$f$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(29,12)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%$g$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(74,11.5);(74,11.5);(92,11.5);(92,11.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(74,7.5);(74,7.5);(92,7.5);(92,7.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(74,6.5);(74,6.5);(92,6.5);(92,6.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(74,2.5);(74,2.5);(92,2.5);(92,2.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92,6.5);(92,6.5);(92,2.5);(92,2.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(92,11.5);(92,11.5);(92,7.5);(92,7.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(74,6.5);(74,6.5);(74,2.5);(74,2.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,6.5);(70,6.5);(70,2.5);(70,2.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52,6.5);(52,6.5);(70,6.5);(70,6.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52,2.5);(52,2.5);(70,2.5);(70,2.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(74,11.5);(74,11.5);(74,7.5);(74,7.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(66,11.5);(66,11.5);(66,7.5);(66,7.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,7.5);(48,7.5);(66,7.5);(66,7.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,11.5);(48,11.5);(66,11.5);(66,11.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,11.5);(48,11.5);(48,7.5);(48,7.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52,6.5);(52,6.5);(52,2.5);(52,2.5)"
%	 stroke-width= "0.1"
%	 />
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(65,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$d$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(69,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$e$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(91,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$g$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(91,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 stroke-width= "0.1"
%	 >
%$f$
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%a.
%</text>
%<text fill-style= "none"
%	 stroke-color= "#9999ff"
%	 text-vert-align= "baseline"
%	 anchor-point= "(42,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 stroke-width= "0.1"
%	 >
%b.
%</text>
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(28,14)"
%	 p2= "(28,12)"
%	 p1= "(26,12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(82.5,9.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%?
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(43,16);(43,16);(64,16);(64,16)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(92,16)
\rput{0}(9,1){\psellipse[linewidth=0.25,fillstyle=solid](0,0)(1,1)}
\rput{0}(15,13){\psellipse[linewidth=0.25,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](21,1)(15,13)
\psline[linewidth=0.25](15,13)(9,1)
\rput{0}(21,1){\psellipse[linewidth=0.25,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](21,1)(27,13)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](11,0){$d$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](23,0){$e$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](17,12){$f$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](29,12){$g$}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](74,11.5)(92,11.5)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](74,7.5)(92,7.5)
\psline[linewidth=0.1](74,6.5)(92,6.5)
\psline[linewidth=0.1](74,2.5)(92,2.5)
\psline[linewidth=0.1](92,6.5)(92,2.5)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](92,11.5)(92,7.5)
\psline[linewidth=0.1](74,6.5)(74,2.5)
\psline[linewidth=0.1](70,6.5)(70,2.5)
\psline[linewidth=0.1](52,6.5)(70,6.5)
\psline[linewidth=0.1](52,2.5)(70,2.5)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](74,11.5)(74,7.5)
\psline[linewidth=0.1](66,11.5)(66,7.5)
\psline[linewidth=0.1](48,7.5)(66,7.5)
\psline[linewidth=0.1](48,11.5)(66,11.5)
\psline[linewidth=0.1](48,11.5)(48,7.5)
\psline[linewidth=0.1](52,6.5)(52,2.5)
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](65,8){$d$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](69,3){$e$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](91,8){$g$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Br](91,3){$f$}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](0,0){a.}
\newrgbcolor{userLineColour}{0.6 0.6 1}
\rput[Bl](42,0){b.}
\rput{0}(27,13){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(1,1)}
\rput(82.5,9.5){?}
\psline[linecolor=white](43,16)(64,16)
\end{pspicture}


==> chapter-01-pict-higha.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jun 22 14:51:22 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="109" y-min="-0.5" y-max="33.5" auto-bounding="true">
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15.5,3);(15.5,3);(17.5,16);(17.5,16)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(33.5,16);(33.5,16);(31.5,3);(31.5,3)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(31.5,3);(31.5,3);(17.5,16);(17.5,16)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(34,5.5);(34,5.5);(12.5,5.5);(12.5,5.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(34,0.5);(34,0.5);(12.5,0.5);(12.5,0.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,5.5);(12.5,5.5);(12.5,0.5);(12.5,0.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(34,5.5);(34,5.5);(34,0.5);(34,0.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36,13.5);(36,13.5);(7,13.5);(7,13.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36,18.5);(36,18.5);(7,18.5);(7,18.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36,18.5);(36,18.5);(36,13.5);(36,13.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(105.5,29);(105.5,29);(81.5,16);(81.5,16)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(109,32.5);(109,32.5);(76.5,32.5);(76.5,32.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(109,25.5);(109,25.5);(77.5,25.5);(77.5,25.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,19.5);(38,19.5);(38,12.5);(38,12.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,25.5);(77.5,25.5);(67.5,12.5);(67.5,12.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,12.5);(67.5,12.5);(38,12.5);(38,12.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(66.5,19.5);(66.5,19.5);(38,19.5);(38,19.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(109,32.5);(109,32.5);(109,25.5);(109,25.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(39,18.5);(39,18.5);(39,13.5);(39,13.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(81.5,29);(81.5,29);(73.5,16);(73.5,16)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(97.5,16);(97.5,16);(97.5,29);(97.5,29)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(105.5,29);(105.5,29);(97.5,16);(97.5,16)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(105.5,29);(105.5,29);(105.5,16);(105.5,16)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(108,13.5);(108,13.5);(39,13.5);(39,13.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(108,18.5);(108,18.5);(39,18.5);(39,18.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(108,18.5);(108,18.5);(108,13.5);(108,13.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76.5,32.5);(76.5,32.5);(66.5,19.5);(66.5,19.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(81.5,16);(81.5,16);(81.5,29);(81.5,29)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,18.5);(7,18.5);(7,13.5);(7,13.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(15.5,3);(15.5,3);(9.5,16);(9.5,16)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25.5,16)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23.5,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(57.5,16)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(89.5,16)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(89.5,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(106.5,17)"
%	 p2= "(106.5,15)"
%	 p1= "(104.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(98.5,17)"
%	 p2= "(98.5,15)"
%	 p1= "(96.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(82.5,17)"
%	 p2= "(82.5,15)"
%	 p1= "(80.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(74.5,17)"
%	 p2= "(74.5,15)"
%	 p1= "(72.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(34.5,17)"
%	 p2= "(34.5,15)"
%	 p1= "(32.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(18.5,17)"
%	 p2= "(18.5,15)"
%	 p1= "(16.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(10.5,17)"
%	 p2= "(10.5,15)"
%	 p1= "(8.5,15)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,16)"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$M$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(35.38,-0.38)"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$H_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(21.5,20)"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$M_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(69.5,25)"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$H_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(94.5,11.5)"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(82.5,-0.5)"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%- point in $H$
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(0,24.5);(0,24.5);(0,19.5);(0,19.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(96.5,33.5);(96.5,33.5);(64,33.5);(64,33.5)"
%	 stroke-width= "0.1"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(16.44,3.94)"
%	 p2= "(16.44,2.06)"
%	 p1= "(14.56,2.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(32.44,3.94)"
%	 p2= "(32.44,2.06)"
%	 p1= "(30.56,2.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(42.44,16.94)"
%	 p2= "(42.44,15.06)"
%	 p1= "(40.56,15.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(50.44,16.94)"
%	 p2= "(50.44,15.06)"
%	 p1= "(48.56,15.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(66.44,16.94)"
%	 p2= "(66.44,15.06)"
%	 p1= "(64.56,15.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(82.44,29.94)"
%	 p2= "(82.44,28.06)"
%	 p1= "(80.56,28.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(98.44,29.94)"
%	 p2= "(98.44,28.06)"
%	 p1= "(96.56,28.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(106.44,29.94)"
%	 p2= "(106.44,28.06)"
%	 p1= "(104.56,28.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 fill-color= "#ffffff"
%	 p3= "(80.94,1.44)"
%	 p2= "(80.94,-0.44)"
%	 p1= "(79.06,-0.44)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-width= "0.25"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(109,33.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](15.5,3)(17.5,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](33.5,16)(31.5,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](31.5,3)(17.5,16)
\psline[linewidth=0.1](34,5.5)(12.5,5.5)
\psline[linewidth=0.1](34,0.5)(12.5,0.5)
\psline[linewidth=0.1](12.5,5.5)(12.5,0.5)
\psline[linewidth=0.1](34,5.5)(34,0.5)
\psline[linewidth=0.1](36,13.5)(7,13.5)
\psline[linewidth=0.1](36,18.5)(7,18.5)
\psline[linewidth=0.1](36,18.5)(36,13.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](105.5,29)(81.5,16)
\psline[linewidth=0.1](109,32.5)(76.5,32.5)
\psline[linewidth=0.1](109,25.5)(77.5,25.5)
\psline[linewidth=0.1](38,19.5)(38,12.5)
\psline[linewidth=0.1](77.5,25.5)(67.5,12.5)
\psline[linewidth=0.1](67.5,12.5)(38,12.5)
\psline[linewidth=0.1](66.5,19.5)(38,19.5)
\psline[linewidth=0.1](109,32.5)(109,25.5)
\psline[linewidth=0.1](39,18.5)(39,13.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](81.5,29)(73.5,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](97.5,16)(97.5,29)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](105.5,29)(97.5,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](105.5,29)(105.5,16)
\psline[linewidth=0.1](108,13.5)(39,13.5)
\psline[linewidth=0.1](108,18.5)(39,18.5)
\psline[linewidth=0.1](108,18.5)(108,13.5)
\psline[linewidth=0.1](76.5,32.5)(66.5,19.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](81.5,16)(81.5,29)
\psline[linewidth=0.1](7,18.5)(7,13.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](15.5,3)(9.5,16)
\rput(25.5,16){$\cdots$}
\rput(23.5,3){$\cdots$}
\rput(57.5,16){$\cdots$}
\rput(89.5,16){$\cdots$}
\rput(89.5,29){$\cdots$}
\rput{0}(105.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(97.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(73.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(33.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(17.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(9.5,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[r](5,16){$M$}
\rput[Bl](35.38,-0.38){$H_1$}
\rput[br](21.5,20){$M_1$}
\rput[br](69.5,25){$H_2$}
\rput[tl](94.5,11.5){$M_2$}
\rput[Bl](82.5,-0.5){- point in $H$}
\psline[linecolor=white](0,24.5)(0,19.5)
\psline[linewidth=0.1,linecolor=white](96.5,33.5)(64,33.5)
\rput{0}(15.5,3){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(31.5,3){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(41.5,16){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(49.5,16){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(65.5,16){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(81.5,29){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(97.5,29){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(105.5,29){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\rput{0}(80,0.5){\psellipse[linewidth=0.25,fillcolor=white,fillstyle=solid](0,0)(0.94,0.94)}
\end{pspicture}


==> chapter-02-pict-03.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Apr 24 19:12:51 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="53" y-min="1" y-max="22" auto-bounding="true">
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,19);(3,19);(3,4);(3,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(18,19);(18,19);(18,4);(18,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(33,19);(33,19);(33,4);(33,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,19);(3,19);(18,4);(18,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,19);(3,19);(33,4);(33,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(18,19);(18,19);(3,4);(3,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(33,19);(33,19);(3,4);(3,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(18,19);(18,19);(33,4);(33,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(33,19);(33,19);(18,4);(18,4)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,19);(3,19);(48,4);(48,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(33,4);(33,4);(48,19);(48,19)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(33,19);(33,19);(48,4);(48,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(48,4);(48,4);(48,19);(48,19)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,1);(51,1);(51,7);(51,7)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(48,19);(48,19);(3,4);(3,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(18,19);(18,19);(48,4);(48,4)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(48,19);(48,19);(18,4);(18,4)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,22);(51,22);(0,22);(0,22)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,16);(51,16);(0,16);(0,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,7);(51,7);(0,7);(0,7)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,1);(51,1);(0,1);(0,1)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(0,22);(0,22);(0,16);(0,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(0,7);(0,7);(0,1);(0,1)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,16);(51,16);(51,22);(51,22)"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(4,20)"
%	 fill-style= "solid"
%	 p2= "(4,18)"
%	 p1= "(2,18)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(19,20)"
%	 fill-style= "solid"
%	 p2= "(19,18)"
%	 p1= "(17,18)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(34,20)"
%	 fill-style= "solid"
%	 p2= "(34,18)"
%	 p1= "(32,18)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(49,20)"
%	 fill-style= "solid"
%	 p2= "(49,18)"
%	 p1= "(47,18)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(4,5)"
%	 fill-style= "solid"
%	 p2= "(4,3)"
%	 p1= "(2,3)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(19,5)"
%	 fill-style= "solid"
%	 p2= "(19,3)"
%	 p1= "(17,3)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(34,5)"
%	 fill-style= "solid"
%	 p2= "(34,3)"
%	 p1= "(32,3)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 p3= "(49,5)"
%	 fill-style= "solid"
%	 p2= "(49,3)"
%	 p1= "(47,3)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(53,22)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,19)(3,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](18,19)(18,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](33,19)(33,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,19)(18,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,19)(33,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](18,19)(3,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](33,19)(3,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](18,19)(33,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](33,19)(18,4)
\rput[l](53,19){$T$}
\rput[l](53,4){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,19)(48,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](33,4)(48,19)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](33,19)(48,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](48,4)(48,19)
\psline[linewidth=0.15](51,1)(51,7)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](48,19)(3,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](18,19)(48,4)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](48,19)(18,4)
\psline[linewidth=0.15](51,22)(0,22)
\psline[linewidth=0.15](51,16)(0,16)
\psline[linewidth=0.15](51,7)(0,7)
\psline[linewidth=0.15](51,1)(0,1)
\psline[linewidth=0.15](0,22)(0,16)
\psline[linewidth=0.15](0,7)(0,1)
\psline[linewidth=0.15](51,16)(51,22)
\rput{0}(3,19){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,19){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(33,19){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,19){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(3,4){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,4){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(33,4){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,4){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\end{pspicture}


==> chapter-02-pict-05.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Mar 21 04:30:57 CET 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="42" y-min="1" y-max="22" auto-bounding="true">
%<ellipse p3= "(4,20)"
%	 p2= "(4,18)"
%	 p1= "(2,18)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 />
%<multicurve points= "(3,19);(3,19);(3,4);(3,4)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(4,5)"
%	 p2= "(4,3)"
%	 p1= "(2,3)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(19,20)"
%	 p2= "(19,18)"
%	 p1= "(17,18)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(19,5)"
%	 p2= "(19,3)"
%	 p1= "(17,3)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 />
%<multicurve points= "(33,19);(33,19);(33,4);(33,4)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(34,20)"
%	 p2= "(34,18)"
%	 p1= "(32,18)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(34,5)"
%	 p2= "(34,3)"
%	 p1= "(32,3)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 />
%<multicurve points= "(18,4);(18,4);(3,19);(3,19)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(33,4);(33,4);(18,19);(18,19)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(42,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$B'$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$A'$
%</text>
%<multicurve stroke-width= "0.15"
%	 points= "(40,1);(40,1);(40,7);(40,7)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(40,22);(40,22);(0,22);(0,22)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(40,16);(40,16);(0,16);(0,16)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(40,7);(40,7);(0,7);(0,7)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(40,1);(40,1);(0,1);(0,1)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(0,22);(0,22);(0,16);(0,16)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(0,7);(0,7);(0,1);(0,1)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.15"
%	 points= "(40,16);(40,16);(40,22);(40,22)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$b_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$b_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$b_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$a_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$a_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%$a_3$
%</text>
%<multicurve points= "(18,19);(18,19);(18,4);(18,4)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,19);(18,19);(3,4);(3,4)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(42,22)
\rput{0}(3,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(3,19)(3,4)
\rput{0}(3,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(33,19)(33,4)
\rput{0}(33,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(33,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,4)(3,19)
\psline(33,4)(18,19)
\rput[l](42,19){$B'$}
\rput[l](42,4){$A'$}
\psline[linewidth=0.15](40,1)(40,7)
\psline[linewidth=0.15](40,22)(0,22)
\psline[linewidth=0.15](40,16)(0,16)
\psline[linewidth=0.15](40,7)(0,7)
\psline[linewidth=0.15](40,1)(0,1)
\psline[linewidth=0.15](0,22)(0,16)
\psline[linewidth=0.15](0,7)(0,1)
\psline[linewidth=0.15](40,16)(40,22)
\rput[l](5,19){$b_1$}
\rput[l](20,19){$b_2$}
\rput[l](35,19){$b_3$}
\rput[l](5,4){$a_1$}
\rput[l](20,4){$a_2$}
\rput[l](35,4){$a_3$}
\psline(18,19)(18,4)
\psline(18,19)(3,4)
\end{pspicture}


==> chapter-02-pict-06.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 17 20:26:40 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="119" y-min="-2" y-max="30" auto-bounding="true">
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(2,23);(2,23);(2,13);(2,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(22,13);(22,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(12,23);(12,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(12,13);(12,13);(12,23);(12,23)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(12,13);(12,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(32,23);(32,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,13);(22,13);(12,23);(12,23)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(32,23);(32,23);(22,13);(22,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,15);(34,15);(0,15);(0,15)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,11);(34,11);(0,11);(0,11)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,15);(0,15);(0,11);(0,11)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(3,24)"
%	 p2= "(3,22)"
%	 p1= "(1,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(13,14)"
%	 p2= "(13,12)"
%	 p1= "(11,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(23,24)"
%	 p2= "(23,22)"
%	 p1= "(21,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(33,24)"
%	 p2= "(33,22)"
%	 p1= "(31,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(3,14)"
%	 p2= "(3,12)"
%	 p1= "(1,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(13,24)"
%	 p2= "(13,22)"
%	 p1= "(11,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(23,14)"
%	 p2= "(23,12)"
%	 p1= "(21,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(33,14)"
%	 p2= "(33,12)"
%	 p1= "(31,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,15);(34,15);(34,11);(34,11)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,21);(34,21);(0,21);(0,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,25);(34,25);(0,25);(0,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,25);(34,25);(34,21);(34,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,25);(0,25);(0,21);(0,21)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(44,18);(44,18);(44,8);(44,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(64,8);(64,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(74,8);(74,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(54,8);(54,8);(54,18);(54,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,18);(74,18);(74,8);(74,8)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,18);(74,18);(64,8);(64,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,10);(76,10);(42,10);(42,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,6);(76,6);(42,6);(42,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,10);(42,10);(42,6);(42,6)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,19)"
%	 p2= "(45,17)"
%	 p1= "(43,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,9)"
%	 p2= "(55,7)"
%	 p1= "(53,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,19)"
%	 p2= "(65,17)"
%	 p1= "(63,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,19)"
%	 p2= "(75,17)"
%	 p1= "(73,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,9)"
%	 p2= "(45,7)"
%	 p1= "(43,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,19)"
%	 p2= "(55,17)"
%	 p1= "(53,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,9)"
%	 p2= "(65,7)"
%	 p1= "(63,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,9)"
%	 p2= "(75,7)"
%	 p1= "(73,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,10);(76,10);(76,6);(76,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,16);(76,16);(42,16);(42,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,20);(76,20);(42,20);(42,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,20);(76,20);(76,16);(76,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,20);(42,20);(42,16);(42,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(44,28);(44,28);(44,18);(44,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,28);(64,28);(74,18);(74,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(54,18);(54,18);(54,28);(54,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,28);(64,28);(54,18);(54,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,28);(74,28);(74,18);(74,18)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(54,28);(54,28)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,29)"
%	 p2= "(45,27)"
%	 p1= "(43,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,29)"
%	 p2= "(65,27)"
%	 p1= "(63,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,29)"
%	 p2= "(75,27)"
%	 p1= "(73,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,29)"
%	 p2= "(55,27)"
%	 p1= "(53,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,26);(76,26);(42,26);(42,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,30);(76,30);(42,30);(42,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,30);(76,30);(76,26);(76,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,30);(42,30);(42,26);(42,26)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(74,28);(74,28)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(119,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L^+$
%</text>
%<ellipse stroke-width= "0.25"
%	 p3= "(87,19)"
%	 p2= "(87,17)"
%	 p1= "(85,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(107,19)"
%	 p2= "(107,17)"
%	 p1= "(105,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(117,19)"
%	 p2= "(117,17)"
%	 p1= "(115,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(97,19)"
%	 p2= "(97,17)"
%	 p1= "(95,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,16);(118,16);(84,16);(84,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,20);(118,20);(84,20);(84,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,20);(118,20);(118,16);(118,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(84,20);(84,20);(84,16);(84,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(86,28);(86,28);(86,18);(86,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,28);(106,28);(116,18);(116,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(96,18);(96,18);(96,28);(96,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,28);(106,28);(96,18);(96,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(116,28);(116,28);(116,18);(116,18)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(119,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T^+$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,18);(106,18);(96,28);(96,28)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(87,29)"
%	 p2= "(87,27)"
%	 p1= "(85,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(107,29)"
%	 p2= "(107,27)"
%	 p1= "(105,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(117,29)"
%	 p2= "(117,27)"
%	 p1= "(115,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(97,29)"
%	 p2= "(97,27)"
%	 p1= "(95,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,26);(118,26);(84,26);(84,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,30);(118,30);(84,30);(84,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,30);(118,30);(118,26);(118,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(84,30);(84,30);(84,26);(84,26)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,18);(106,18);(116,28);(116,28)"
%	 fill-color= "#ffffff"
%	 />
%<text stroke-width= "0.25"
%	 text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(38,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}putting an antichain $M$\end{footnotesize}
%</text>
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(19,-1);(19,-1);(57,-1);(57,-1)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(56,0);(56,0);(57.07,-1.07);(57.07,-1.07)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(57.07,-0.93);(57.07,-0.93);(56,-2);(56,-2)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(80,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}choosing new structure\end{footnotesize}
%</text>
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(61,-1);(61,-1);(99,-1);(99,-1)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(98,0);(98,0);(99.07,-1.07);(99.07,-1.07)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(99.07,-0.94);(99.07,-0.94);(98,-2);(98,-2)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(119,30)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](2,23)(2,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(22,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(12,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(32,13)
\rput[l](35,23){$T$}
\rput[l](35,13){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(22,13)
\psline[linewidth=0.1](34,15)(0,15)
\psline[linewidth=0.1](34,11)(0,11)
\psline[linewidth=0.1](0,15)(0,11)
\rput{0}(2,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(2,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](34,15)(34,11)
\psline[linewidth=0.1](34,21)(0,21)
\psline[linewidth=0.1](34,25)(0,25)
\psline[linewidth=0.1](34,25)(34,21)
\psline[linewidth=0.1](0,25)(0,21)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](44,18)(44,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(64,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(74,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,8)(54,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(74,8)
\rput[l](77,18){$M$}
\rput[l](77,8){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(64,8)
\psline[linewidth=0.1](76,10)(42,10)
\psline[linewidth=0.1](76,6)(42,6)
\psline[linewidth=0.1](42,10)(42,6)
\rput{0}(44,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(44,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](76,10)(76,6)
\psline[linewidth=0.1](76,16)(42,16)
\psline[linewidth=0.1](76,20)(42,20)
\psline[linewidth=0.1](76,20)(76,16)
\psline[linewidth=0.1](42,20)(42,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](44,28)(44,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(74,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,18)(54,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(54,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,28)(74,18)
\rput[l](77,28){$T$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(54,28)
\rput{0}(44,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](76,26)(42,26)
\psline[linewidth=0.1](76,30)(42,30)
\psline[linewidth=0.1](76,30)(76,26)
\psline[linewidth=0.1](42,30)(42,26)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(74,28)
\rput[l](119,18){$L^+$}
\rput{0}(86,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(106,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(116,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(96,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](118,16)(84,16)
\psline[linewidth=0.1](118,20)(84,20)
\psline[linewidth=0.1](118,20)(118,16)
\psline[linewidth=0.1](84,20)(84,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](86,28)(86,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,28)(116,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](96,18)(96,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,28)(96,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](116,28)(116,18)
\rput[l](119,28){$T^+$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,18)(96,28)
\rput{0}(86,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(106,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(116,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(96,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](118,26)(84,26)
\psline[linewidth=0.1](118,30)(84,30)
\psline[linewidth=0.1](118,30)(118,26)
\psline[linewidth=0.1](84,30)(84,26)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,18)(116,28)
\rput[B](38,0.5){\begin{footnotesize}putting an antichain $M$\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](19,-1)(57,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](56,0)(57.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](57.07,-0.93)(56,-2)
\rput(53,0){}
\rput[B](80,0.5){\begin{footnotesize}choosing new structure\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](61,-1)(99,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](98,0)(99.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](99.07,-0.94)(98,-2)
\rput(95,0){}
\end{pspicture}


==> chapter-02-pict-07.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 17 22:02:34 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0.5" x-max="121.5" y-min="-2" y-max="30" auto-bounding="true">
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(22,13);(22,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(12,23);(12,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(12,13);(12,13);(12,23);(12,23)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(12,13);(12,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(32,23);(32,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,13);(22,13);(12,23);(12,23)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(32,23);(32,23);(22,13);(22,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34.5,15.5);(34.5,15.5);(10.5,15.5);(10.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34.5,10.5);(34.5,10.5);(9.5,10.5);(9.5,10.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(-0.5,20.5);(-0.5,20.5);(-0.5,15.5);(-0.5,15.5)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(13,14)"
%	 p2= "(13,12)"
%	 p1= "(11,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(23,24)"
%	 p2= "(23,22)"
%	 p1= "(21,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(33,24)"
%	 p2= "(33,22)"
%	 p1= "(31,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(3,19)"
%	 p2= "(3,17)"
%	 p1= "(1,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(13,24)"
%	 p2= "(13,22)"
%	 p1= "(11,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(23,14)"
%	 p2= "(23,12)"
%	 p1= "(21,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(33,14)"
%	 p2= "(33,12)"
%	 p1= "(31,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34.5,15.5);(34.5,15.5);(34.5,10.5);(34.5,10.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,21);(34,21);(10,21);(10,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,25);(34,25);(10,25);(10,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,25);(34,25);(34,21);(34,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,20);(0,20);(0,16);(0,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(64,8);(64,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(74,8);(74,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,18);(74,18);(74,8);(74,8)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82,15.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(81,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,18);(74,18);(64,8);(64,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(79.5,11);(79.5,11);(63,11);(63,11)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(79.5,5);(79.5,5);(61,5);(61,5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(41,21);(41,21);(41,15);(41,15)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,19)"
%	 p2= "(45,17)"
%	 p1= "(43,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,19)"
%	 p2= "(65,17)"
%	 p1= "(63,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,19)"
%	 p2= "(75,17)"
%	 p1= "(73,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,14)"
%	 p2= "(55,12)"
%	 p1= "(53,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,9)"
%	 p2= "(65,7)"
%	 p1= "(63,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,9)"
%	 p2= "(75,7)"
%	 p1= "(73,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(79.5,11);(79.5,11);(79.5,5);(79.5,5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(81,15.5);(81,15.5);(62.5,15.5);(62.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(81,20.5);(81,20.5);(62,20.5);(62,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(81,20.5);(81,20.5);(81,15.5);(81,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(41.5,20.5);(41.5,20.5);(41.5,15.5);(41.5,15.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,28);(64,28);(74,18);(74,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(54,13);(54,13);(54,28);(54,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,28);(64,28);(54,13);(54,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,28);(74,28);(74,18);(74,18)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(54,28);(54,28)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,29)"
%	 p2= "(65,27)"
%	 p1= "(63,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,29)"
%	 p2= "(75,27)"
%	 p1= "(73,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,29)"
%	 p2= "(55,27)"
%	 p1= "(53,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(78.5,26);(78.5,26);(52,26);(52,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(78.5,30);(78.5,30);(52,30);(52,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(78.5,30);(78.5,30);(78.5,26);(78.5,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,20);(42,20);(42,16);(42,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(64,28);(64,28)"
%	 fill-color= "#ffffff"
%	 />
%<text stroke-width= "0.25"
%	 text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(38,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}putting points $m_1, m_2$\end{footnotesize}
%</text>
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(19,-1);(19,-1);(57,-1);(57,-1)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(56,0);(56,0);(57.07,-1.07);(57.07,-1.07)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(57.07,-0.93);(57.07,-0.93);(56,-2);(56,-2)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(81,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}choosing new structure\end{footnotesize}
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(97,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,16);(0,16);(4,16);(4,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,20);(0,20);(4,20);(4,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(4,20);(4,20);(10,25);(10,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(4,16);(4,16);(10,21);(10,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(3.5,15.5);(3.5,15.5);(9.5,10.5);(9.5,10.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(3.5,15.5);(3.5,15.5);(-0.5,15.5);(-0.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(-0.5,20.5);(-0.5,20.5);(4.5,20.5);(4.5,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10.5,15.5);(10.5,15.5);(4.5,20.5);(4.5,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(56.5,10.5);(56.5,10.5);(51,10.5);(51,10.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(45.5,15.5);(45.5,15.5);(41.5,15.5);(41.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(56,15.5);(56,15.5);(52.5,15.5);(52.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(46.5,20.5);(46.5,20.5);(41.5,20.5);(41.5,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(46.5,20.5);(46.5,20.5);(52.5,15.5);(52.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(45.5,15.5);(45.5,15.5);(51,10.5);(51,10.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(56,15.5);(56,15.5);(62,20.5);(62,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(56.5,10.5);(56.5,10.5);(62.5,15.5);(62.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(46,20);(46,20);(52,30);(52,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(46,16);(46,16);(52,26);(52,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(46,20);(46,20);(42,20);(42,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(46,16);(46,16);(42,16);(42,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(41,15);(41,15);(45,15);(45,15)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(45,15);(45,15);(50.5,10);(50.5,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(41,21);(41,21);(47,21);(47,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50.5,10);(50.5,10);(55,10);(55,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,10);(55,10);(61,5);(61,5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(47,21);(47,21);(53,16);(53,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(53,16);(53,16);(57,16);(57,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(57,16);(57,16);(63,11);(63,11)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(108,28);(108,28);(118,18);(118,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(98,18);(98,18);(98,28);(98,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(108,28);(108,28);(98,18);(98,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(118,28);(118,28);(118,18);(118,18)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(121,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T^+$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(121.5,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L^+$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(108,18);(108,18);(98,28);(98,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(108,28);(108,28);(108,18);(108,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(120.5,20.5);(120.5,20.5);(96.5,20.5);(96.5,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(120.5,15.5);(120.5,15.5);(95.5,15.5);(95.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(85.5,25.5);(85.5,25.5);(85.5,20.5);(85.5,20.5)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(99,19)"
%	 p2= "(99,17)"
%	 p1= "(97,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(109,29)"
%	 p2= "(109,27)"
%	 p1= "(107,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(119,29)"
%	 p2= "(119,27)"
%	 p1= "(117,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(89,24)"
%	 p2= "(89,22)"
%	 p1= "(87,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(99,29)"
%	 p2= "(99,27)"
%	 p1= "(97,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(109,19)"
%	 p2= "(109,17)"
%	 p1= "(107,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(119,19)"
%	 p2= "(119,17)"
%	 p1= "(117,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(120.5,20.5);(120.5,20.5);(120.5,15.5);(120.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(120,26);(120,26);(96,26);(96,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(120,30);(120,30);(96,30);(96,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(120,30);(120,30);(120,26);(120,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(86,25);(86,25);(86,21);(86,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(86,21);(86,21);(90,21);(90,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(86,25);(86,25);(90,25);(90,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,25);(90,25);(96,30);(96,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,21);(90,21);(96,26);(96,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(89.5,20.5);(89.5,20.5);(95.5,15.5);(95.5,15.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(89.5,20.5);(89.5,20.5);(85.5,20.5);(85.5,20.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(85.5,25.5);(85.5,25.5);(90.5,25.5);(90.5,25.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(96.5,20.5);(96.5,20.5);(90.5,25.5);(90.5,25.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(68,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{small}$m_1$\end{small}
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(78,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{small}$m_2$\end{small}
%</text>
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(61,-1);(61,-1);(101,-1);(101,-1)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(100,0);(100,0);(101.07,-1.07);(101.07,-1.07)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(101.07,-0.93);(101.07,-0.93);(100,-2);(100,-2)"
%	 fill-color= "#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(121.5,30)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(22,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(12,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(32,13)
\rput[l](35,23){$T$}
\rput[l](35.5,13){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(22,13)
\psline[linewidth=0.1](34.5,15.5)(10.5,15.5)
\psline[linewidth=0.1](34.5,10.5)(9.5,10.5)
\psline[linewidth=0.1](-0.5,20.5)(-0.5,15.5)
\rput{0}(12,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(2,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](34.5,15.5)(34.5,10.5)
\psline[linewidth=0.1](34,21)(10,21)
\psline[linewidth=0.1](34,25)(10,25)
\psline[linewidth=0.1](34,25)(34,21)
\psline[linewidth=0.1](0,20)(0,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(64,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(74,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(74,8)
\rput[l](82,15.5){$M$}
\rput[l](81,8){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(64,8)
\psline[linewidth=0.1](79.5,11)(63,11)
\psline[linewidth=0.1](79.5,5)(61,5)
\psline[linewidth=0.1](41,21)(41,15)
\rput{0}(44,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](79.5,11)(79.5,5)
\psline[linewidth=0.1](81,15.5)(62.5,15.5)
\psline[linewidth=0.1](81,20.5)(62,20.5)
\psline[linewidth=0.1](81,20.5)(81,15.5)
\psline[linewidth=0.1](41.5,20.5)(41.5,15.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(74,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,13)(54,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(54,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,28)(74,18)
\rput[l](80,28){$T$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(54,28)
\rput{0}(64,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](78.5,26)(52,26)
\psline[linewidth=0.1](78.5,30)(52,30)
\psline[linewidth=0.1](78.5,30)(78.5,26)
\psline[linewidth=0.1](42,20)(42,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(64,28)
\rput[B](38,0.5){\begin{footnotesize}putting points $m_1, m_2$\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](19,-1)(57,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](56,0)(57.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](57.07,-0.93)(56,-2)
\rput(53,0){}
\rput[B](81,0.5){\begin{footnotesize}choosing new structure\end{footnotesize}}
\rput(97,0){}
\psline[linewidth=0.1](0,16)(4,16)
\psline[linewidth=0.1](0,20)(4,20)
\psline[linewidth=0.1](4,20)(10,25)
\psline[linewidth=0.1](4,16)(10,21)
\psline[linewidth=0.1](3.5,15.5)(9.5,10.5)
\psline[linewidth=0.1](3.5,15.5)(-0.5,15.5)
\psline[linewidth=0.1](-0.5,20.5)(4.5,20.5)
\psline[linewidth=0.1](10.5,15.5)(4.5,20.5)
\psline[linewidth=0.1](56.5,10.5)(51,10.5)
\psline[linewidth=0.1](45.5,15.5)(41.5,15.5)
\psline[linewidth=0.1](56,15.5)(52.5,15.5)
\psline[linewidth=0.1](46.5,20.5)(41.5,20.5)
\psline[linewidth=0.1](46.5,20.5)(52.5,15.5)
\psline[linewidth=0.1](45.5,15.5)(51,10.5)
\psline[linewidth=0.1](56,15.5)(62,20.5)
\psline[linewidth=0.1](56.5,10.5)(62.5,15.5)
\psline[linewidth=0.1](46,20)(52,30)
\psline[linewidth=0.1](46,16)(52,26)
\psline[linewidth=0.1](46,20)(42,20)
\psline[linewidth=0.1](46,16)(42,16)
\psline[linewidth=0.1](41,15)(45,15)
\psline[linewidth=0.1](45,15)(50.5,10)
\psline[linewidth=0.1](41,21)(47,21)
\psline[linewidth=0.1](50.5,10)(55,10)
\psline[linewidth=0.1](55,10)(61,5)
\psline[linewidth=0.1](47,21)(53,16)
\psline[linewidth=0.1](53,16)(57,16)
\psline[linewidth=0.1](57,16)(63,11)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](108,28)(118,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](98,18)(98,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](108,28)(98,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](118,28)(118,18)
\rput[l](121,28){$T^+$}
\rput[l](121.5,18){$L^+$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](108,18)(98,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](108,28)(108,18)
\psline[linewidth=0.1](120.5,20.5)(96.5,20.5)
\psline[linewidth=0.1](120.5,15.5)(95.5,15.5)
\psline[linewidth=0.1](85.5,25.5)(85.5,20.5)
\rput{0}(98,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(108,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(118,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(88,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(98,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(108,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(118,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](120.5,20.5)(120.5,15.5)
\psline[linewidth=0.1](120,26)(96,26)
\psline[linewidth=0.1](120,30)(96,30)
\psline[linewidth=0.1](120,30)(120,26)
\psline[linewidth=0.1](86,25)(86,21)
\psline[linewidth=0.1](86,21)(90,21)
\psline[linewidth=0.1](86,25)(90,25)
\psline[linewidth=0.1](90,25)(96,30)
\psline[linewidth=0.1](90,21)(96,26)
\psline[linewidth=0.1](89.5,20.5)(95.5,15.5)
\psline[linewidth=0.1](89.5,20.5)(85.5,20.5)
\psline[linewidth=0.1](85.5,25.5)(90.5,25.5)
\psline[linewidth=0.1](96.5,20.5)(90.5,25.5)
\rput(68,17.5){\begin{small}$m_1$\end{small}}
\rput(78,17.5){\begin{small}$m_2$\end{small}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](61,-1)(101,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](100,0)(101.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](101.07,-0.93)(100,-2)
\end{pspicture}


==> chapter-02-pict-08.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 23 20:18:49 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="119" y-min="-2" y-max="30" auto-bounding="true">
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(2,23);(2,23);(2,13);(2,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(22,13);(22,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(12,23);(12,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(12,13);(12,13);(12,23);(12,23)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,23);(22,23);(12,13);(12,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(32,23);(32,23);(32,13);(32,13)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(22,13);(22,13);(12,23);(12,23)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(32,23);(32,23);(22,13);(22,13)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,15);(34,15);(0,15);(0,15)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,11);(34,11);(0,11);(0,11)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,15);(0,15);(0,11);(0,11)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(3,24)"
%	 p2= "(3,22)"
%	 p1= "(1,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(13,14)"
%	 p2= "(13,12)"
%	 p1= "(11,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(23,24)"
%	 p2= "(23,22)"
%	 p1= "(21,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(33,24)"
%	 p2= "(33,22)"
%	 p1= "(31,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(3,14)"
%	 p2= "(3,12)"
%	 p1= "(1,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(13,24)"
%	 p2= "(13,22)"
%	 p1= "(11,22)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(23,14)"
%	 p2= "(23,12)"
%	 p1= "(21,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(33,14)"
%	 p2= "(33,12)"
%	 p1= "(31,12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,15);(34,15);(34,11);(34,11)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,21);(34,21);(0,21);(0,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,25);(34,25);(0,25);(0,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(34,25);(34,25);(34,21);(34,21)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,25);(0,25);(0,21);(0,21)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(44,18);(44,18);(44,8);(44,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(64,8);(64,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(74,8);(74,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(54,8);(54,8);(54,18);(54,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,18);(74,18);(74,8);(74,8)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,18);(74,18);(64,8);(64,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,10);(76,10);(42,10);(42,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,6);(76,6);(42,6);(42,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,10);(42,10);(42,6);(42,6)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,19)"
%	 p2= "(45,17)"
%	 p1= "(43,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,9)"
%	 p2= "(55,7)"
%	 p1= "(53,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,19)"
%	 p2= "(65,17)"
%	 p1= "(63,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,19)"
%	 p2= "(75,17)"
%	 p1= "(73,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,9)"
%	 p2= "(45,7)"
%	 p1= "(43,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,19)"
%	 p2= "(55,17)"
%	 p1= "(53,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,9)"
%	 p2= "(65,7)"
%	 p1= "(63,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,9)"
%	 p2= "(75,7)"
%	 p1= "(73,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,10);(76,10);(76,6);(76,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,16);(76,16);(42,16);(42,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,20);(76,20);(42,20);(42,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,20);(76,20);(76,16);(76,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,20);(42,20);(42,16);(42,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(44,28);(44,28);(44,18);(44,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,28);(64,28);(74,18);(74,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(54,18);(54,18);(54,28);(54,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,28);(64,28);(54,18);(54,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(74,28);(74,28);(74,18);(74,18)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(54,28);(54,28)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(45,29)"
%	 p2= "(45,27)"
%	 p1= "(43,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(65,29)"
%	 p2= "(65,27)"
%	 p1= "(63,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(75,29)"
%	 p2= "(75,27)"
%	 p1= "(73,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(55,29)"
%	 p2= "(55,27)"
%	 p1= "(53,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,26);(76,26);(42,26);(42,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,30);(76,30);(42,30);(42,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(76,30);(76,30);(76,26);(76,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,30);(42,30);(42,26);(42,26)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(64,18);(64,18);(64,28);(64,28)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(119,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L^+$
%</text>
%<ellipse stroke-width= "0.25"
%	 p3= "(87,19)"
%	 p2= "(87,17)"
%	 p1= "(85,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(107,19)"
%	 p2= "(107,17)"
%	 p1= "(105,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(117,19)"
%	 p2= "(117,17)"
%	 p1= "(115,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(97,19)"
%	 p2= "(97,17)"
%	 p1= "(95,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,16);(118,16);(84,16);(84,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,20);(118,20);(84,20);(84,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,20);(118,20);(118,16);(118,16)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(84,20);(84,20);(84,16);(84,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(86,28);(86,28);(86,18);(86,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,28);(106,28);(116,18);(116,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(96,18);(96,18);(96,28);(96,28)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,28);(106,28);(96,18);(96,18)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(116,28);(116,28);(116,18);(116,18)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(119,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T^+$
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,18);(106,18);(96,28);(96,28)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(87,29)"
%	 p2= "(87,27)"
%	 p1= "(85,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(107,29)"
%	 p2= "(107,27)"
%	 p1= "(105,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(117,29)"
%	 p2= "(117,27)"
%	 p1= "(115,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(97,29)"
%	 p2= "(97,27)"
%	 p1= "(95,27)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,26);(118,26);(84,26);(84,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,30);(118,30);(84,30);(84,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(118,30);(118,30);(118,26);(118,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(84,30);(84,30);(84,26);(84,26)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(106,18);(106,18);(106,28);(106,28)"
%	 fill-color= "#ffffff"
%	 />
%<text stroke-width= "0.25"
%	 text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(38,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}putting an antichain $M$\end{footnotesize}
%</text>
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(19,-1);(19,-1);(57,-1);(57,-1)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(56,0);(56,0);(57.07,-1.07);(57.07,-1.07)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(57.07,-0.93);(57.07,-0.93);(56,-2);(56,-2)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(80,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}choosing new structure\end{footnotesize}
%</text>
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(61,-1);(61,-1);(99,-1);(99,-1)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(98,0);(98,0);(99.07,-1.07);(99.07,-1.07)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-width= "0.2"
%	 fill-style= "solid"
%	 points= "(99.07,-0.94);(99.07,-0.94);(98,-2);(98,-2)"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(119,30)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](2,23)(2,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(22,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(12,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(32,13)
\rput[l](35,23){$T$}
\rput[l](35,13){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(22,13)
\psline[linewidth=0.1](34,15)(0,15)
\psline[linewidth=0.1](34,11)(0,11)
\psline[linewidth=0.1](0,15)(0,11)
\rput{0}(2,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(2,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](34,15)(34,11)
\psline[linewidth=0.1](34,21)(0,21)
\psline[linewidth=0.1](34,25)(0,25)
\psline[linewidth=0.1](34,25)(34,21)
\psline[linewidth=0.1](0,25)(0,21)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](44,18)(44,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(64,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(74,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,8)(54,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(74,8)
\rput[l](77,18){$M$}
\rput[l](77,8){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(64,8)
\psline[linewidth=0.1](76,10)(42,10)
\psline[linewidth=0.1](76,6)(42,6)
\psline[linewidth=0.1](42,10)(42,6)
\rput{0}(44,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(44,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](76,10)(76,6)
\psline[linewidth=0.1](76,16)(42,16)
\psline[linewidth=0.1](76,20)(42,20)
\psline[linewidth=0.1](76,20)(76,16)
\psline[linewidth=0.1](42,20)(42,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](44,28)(44,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(74,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,18)(54,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(54,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,28)(74,18)
\rput[l](77,28){$T$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(54,28)
\rput{0}(44,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](76,26)(42,26)
\psline[linewidth=0.1](76,30)(42,30)
\psline[linewidth=0.1](76,30)(76,26)
\psline[linewidth=0.1](42,30)(42,26)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(64,28)
\rput[l](119,18){$L^+$}
\rput{0}(86,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(106,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(116,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(96,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](118,16)(84,16)
\psline[linewidth=0.1](118,20)(84,20)
\psline[linewidth=0.1](118,20)(118,16)
\psline[linewidth=0.1](84,20)(84,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](86,28)(86,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,28)(116,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](96,18)(96,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,28)(96,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](116,28)(116,18)
\rput[l](119,28){$T^+$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,18)(96,28)
\rput{0}(86,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(106,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(116,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(96,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](118,26)(84,26)
\psline[linewidth=0.1](118,30)(84,30)
\psline[linewidth=0.1](118,30)(118,26)
\psline[linewidth=0.1](84,30)(84,26)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,18)(106,28)
\rput[B](38,0.5){\begin{footnotesize}putting an antichain $M$\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](19,-1)(57,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](56,0)(57.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](57.07,-0.93)(56,-2)
\rput(53,0){}
\rput[B](80,0.5){\begin{footnotesize}choosing new structure\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](61,-1)(99,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](98,0)(99.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](99.07,-0.94)(98,-2)
\rput(95,0){}
\end{pspicture}


==> chapter-02-pict-09.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 26 19:32:52 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="120" y-min="-0.5" y-max="31.5" auto-bounding="true">
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,22.5);(29,22.5);(29,9.5);(29,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,22.5);(29,22.5);(42,9.5);(42,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(16,22.5);(16,22.5);(42,9.5);(42,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(16,9.5);(16,9.5);(16,22.5);(16,22.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,22.5);(29,22.5);(16,9.5);(16,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(42,22.5);(42,22.5);(42,9.5);(42,9.5)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(50.5,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(51,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\L
%</text>
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,9.5);(29,9.5);(16,22.5);(16,22.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(42,22.5);(42,22.5);(29,9.5);(29,9.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,12.5);(49.5,12.5);(14,12.5);(14,12.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,6.5);(49.5,6.5);(12.5,6.5);(12.5,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,19);(0,19);(0,13);(0,13)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(17,10.5)"
%	 p2= "(17,8.5)"
%	 p1= "(15,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(43,23.5)"
%	 p2= "(43,21.5)"
%	 p1= "(41,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(30,23.5)"
%	 p2= "(30,21.5)"
%	 p1= "(28,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(4,17)"
%	 p2= "(4,15)"
%	 p1= "(2,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(17,23.5)"
%	 p2= "(17,21.5)"
%	 p1= "(15,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(43,10.5)"
%	 p2= "(43,8.5)"
%	 p1= "(41,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(30,10.5)"
%	 p2= "(30,8.5)"
%	 p1= "(28,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,12.5);(49.5,12.5);(49.5,6.5);(49.5,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49,20);(49,20);(13,20);(13,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49,25);(49,25);(13,25);(13,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49,25);(49,25);(49,20);(49,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0.5,18.5);(0.5,18.5);(0.5,13.5);(0.5,13.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(94,3);(94,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(107,3);(107,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(107,16);(107,16);(107,3);(107,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(107,16);(107,16);(94,3);(94,3)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,6.5);(115,6.5);(91.5,6.5);(91.5,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,-0.5);(115,-0.5);(90.5,-0.5);(90.5,-0.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65,19);(65,19);(65,13);(65,13)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(69,17)"
%	 p2= "(69,15)"
%	 p1= "(67,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(95,17)"
%	 p2= "(95,15)"
%	 p1= "(93,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(108,17)"
%	 p2= "(108,15)"
%	 p1= "(106,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(82,11.5)"
%	 p2= "(82,9.5)"
%	 p1= "(80,9.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(95,4)"
%	 p2= "(95,2)"
%	 p1= "(93,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(108,4)"
%	 p2= "(108,2)"
%	 p1= "(106,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,6.5);(115,6.5);(115,-0.5);(115,-0.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(114.5,13);(114.5,13);(91.5,13);(91.5,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(114.5,19);(114.5,19);(90.5,19);(90.5,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(114.5,19);(114.5,19);(114.5,13);(114.5,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65.5,18.5);(65.5,18.5);(65.5,13.5);(65.5,13.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,29);(94,29);(107,16);(107,16)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(81,10.5);(81,10.5);(81,29);(81,29)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,29);(94,29);(81,10.5);(81,10.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(107,29);(107,29);(107,16);(107,16)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(81,29);(81,29)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(108,30)"
%	 p2= "(108,28)"
%	 p1= "(106,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(95,30)"
%	 p2= "(95,28)"
%	 p1= "(93,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(82,30)"
%	 p2= "(82,28)"
%	 p1= "(80,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(114,26.5);(114,26.5);(79,26.5);(79,26.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(114,31.5);(114,31.5);(78.5,31.5);(78.5,31.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(114,31.5);(114,31.5);(114,26.5);(114,26.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(64.5,19.5);(64.5,19.5);(64.5,12.5);(64.5,12.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(94,29);(94,29)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(99,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0.5,13.5);(0.5,13.5);(8,13.5);(8,13.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0.5,18.5);(0.5,18.5);(8,18.5);(8,18.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(8,18.5);(8,18.5);(13,25);(13,25)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(8,13.5);(8,13.5);(13,20);(13,20)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(7.5,13);(7.5,13);(12.5,6.5);(12.5,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(7.5,13);(7.5,13);(0,13);(0,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,19);(0,19);(9,19);(9,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(14,12.5);(14,12.5);(9,19);(9,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(85.5,14);(85.5,14);(79.5,14);(79.5,14)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(73.5,13.5);(73.5,13.5);(65.5,13.5);(65.5,13.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(85.5,7.5);(85.5,7.5);(77.5,7.5);(77.5,7.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(73,18.5);(73,18.5);(65.5,18.5);(65.5,18.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(73,18.5);(73,18.5);(78.5,31.5);(78.5,31.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(73.5,13.5);(73.5,13.5);(79,26.5);(79,26.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(84.5,13.5);(84.5,13.5);(90.5,19);(90.5,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(85.5,7.5);(85.5,7.5);(91.5,13);(91.5,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(79.5,14);(79.5,14);(74.5,19.5);(74.5,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(77,7);(77,7);(72,12.5);(72,12.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(74.5,19.5);(74.5,19.5);(64.5,19.5);(64.5,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(72,12.5);(72,12.5);(64.5,12.5);(64.5,12.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65,13);(65,13);(72.5,13);(72.5,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(72.5,13);(72.5,13);(77.5,7.5);(77.5,7.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65,19);(65,19);(74,19);(74,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(77,7);(77,7);(84.5,7);(84.5,7)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(84.5,7);(84.5,7);(90.5,-0.5);(90.5,-0.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(74,19);(74,19);(79,13.5);(79,13.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(79,13.5);(79,13.5);(84.5,13.5);(84.5,13.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(85.5,14);(85.5,14);(91.5,6.5);(91.5,6.5)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(96,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p6
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(108.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(96,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(109,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p7
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(82.5,9.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p5
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(109,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p4
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(96.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p3
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(83.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p2
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(69.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(31,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p6
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(43.5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p7
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(18,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p5
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(43.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p4
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(31.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p3
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(18.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p2
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(4.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(115.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(116.5,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(116,14.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\M
%</text>
%<multicurve stroke-width= "0.1"
%	 stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(120,24.5);(120,24.5);(120,18.5);(120,18.5)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(2,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a.
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(67,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b.
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120,31.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,22.5)(29,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,22.5)(42,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,22.5)(42,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,9.5)(16,22.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,22.5)(16,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](42,22.5)(42,9.5)
\rput[Bl](50.5,21){\T}
\rput[Bl](51,8){\L}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,9.5)(16,22.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](42,22.5)(29,9.5)
\psline[linewidth=0.1](49.5,12.5)(14,12.5)
\psline[linewidth=0.1](49.5,6.5)(12.5,6.5)
\psline[linewidth=0.1](0,19)(0,13)
\rput{0}(16,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(42,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(29,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(3,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(42,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(29,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](49.5,12.5)(49.5,6.5)
\psline[linewidth=0.1](49,20)(13,20)
\psline[linewidth=0.1](49,25)(13,25)
\psline[linewidth=0.1](49,25)(49,20)
\psline[linewidth=0.1](0.5,18.5)(0.5,13.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(94,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(107,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](107,16)(107,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](107,16)(94,3)
\psline[linewidth=0.1](115,6.5)(91.5,6.5)
\psline[linewidth=0.1](115,-0.5)(90.5,-0.5)
\psline[linewidth=0.1](65,19)(65,13)
\rput{0}(68,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(94,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(107,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81,10.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(94,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(107,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](115,6.5)(115,-0.5)
\psline[linewidth=0.1](114.5,13)(91.5,13)
\psline[linewidth=0.1](114.5,19)(90.5,19)
\psline[linewidth=0.1](114.5,19)(114.5,13)
\psline[linewidth=0.1](65.5,18.5)(65.5,13.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,29)(107,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](81,10.5)(81,29)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,29)(81,10.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](107,29)(107,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(81,29)
\rput{0}(107,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(94,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](114,26.5)(79,26.5)
\psline[linewidth=0.1](114,31.5)(78.5,31.5)
\psline[linewidth=0.1](114,31.5)(114,26.5)
\psline[linewidth=0.1](64.5,19.5)(64.5,12.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(94,29)
\rput[B](99,0){}
\psline[linewidth=0.1](0.5,13.5)(8,13.5)
\psline[linewidth=0.1](0.5,18.5)(8,18.5)
\psline[linewidth=0.1](8,18.5)(13,25)
\psline[linewidth=0.1](8,13.5)(13,20)
\psline[linewidth=0.1](7.5,13)(12.5,6.5)
\psline[linewidth=0.1](7.5,13)(0,13)
\psline[linewidth=0.1](0,19)(9,19)
\psline[linewidth=0.1](14,12.5)(9,19)
\psline[linewidth=0.1](85.5,14)(79.5,14)
\psline[linewidth=0.1](73.5,13.5)(65.5,13.5)
\psline[linewidth=0.1](85.5,7.5)(77.5,7.5)
\psline[linewidth=0.1](73,18.5)(65.5,18.5)
\psline[linewidth=0.1](73,18.5)(78.5,31.5)
\psline[linewidth=0.1](73.5,13.5)(79,26.5)
\psline[linewidth=0.1](84.5,13.5)(90.5,19)
\psline[linewidth=0.1](85.5,7.5)(91.5,13)
\psline[linewidth=0.1](79.5,14)(74.5,19.5)
\psline[linewidth=0.1](77,7)(72,12.5)
\psline[linewidth=0.1](74.5,19.5)(64.5,19.5)
\psline[linewidth=0.1](72,12.5)(64.5,12.5)
\psline[linewidth=0.1](65,13)(72.5,13)
\psline[linewidth=0.1](72.5,13)(77.5,7.5)
\psline[linewidth=0.1](65,19)(74,19)
\psline[linewidth=0.1](77,7)(84.5,7)
\psline[linewidth=0.1](84.5,7)(90.5,-0.5)
\psline[linewidth=0.1](74,19)(79,13.5)
\psline[linewidth=0.1](79,13.5)(84.5,13.5)
\psline[linewidth=0.1](85.5,14)(91.5,6.5)
\rput[Bl](96,2){\p6}
\rput[Bl](108.5,15){\m2}
\rput[Bl](96,15){\m1}
\rput[Bl](109,2){\p7}
\rput[Bl](82.5,9.5){\p5}
\rput[Bl](109,28){\p4}
\rput[Bl](96.5,28){\p3}
\rput[Bl](83.5,28){\p2}
\rput[Bl](69.5,15){\p1}
\rput[Bl](31,8.5){\p6}
\rput[Bl](43.5,8.5){\p7}
\rput[Bl](18,8.5){\p5}
\rput[Bl](43.5,21.5){\p4}
\rput[Bl](31.5,21.5){\p3}
\rput[Bl](18.5,21.5){\p2}
\rput[Bl](4.5,15){\p1}
\rput[Bl](115.5,27.5){\T}
\rput[Bl](116.5,1.5){\L}
\rput[Bl](116,14.5){\M}
\psline[linewidth=0.1,linecolor=white](120,24.5)(120,18.5)
\rput[Bl](2,2){a.}
\rput[Bl](67,2){b.}
\end{pspicture}


==> chapter-02-pict-10.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 26 20:15:31 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="120" y-min="0" y-max="32" auto-bounding="true">
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,22.5);(29,22.5);(29,9.5);(29,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,22.5);(29,22.5);(42,9.5);(42,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(16,22.5);(16,22.5);(42,9.5);(42,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(16,9.5);(16,9.5);(16,22.5);(16,22.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,22.5);(29,22.5);(16,9.5);(16,9.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(42,22.5);(42,22.5);(42,9.5);(42,9.5)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(50.5,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(51,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\L
%</text>
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(29,9.5);(29,9.5);(16,22.5);(16,22.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(42,22.5);(42,22.5);(29,9.5);(29,9.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,12.5);(49.5,12.5);(0,12.5);(0,12.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,6.5);(49.5,6.5);(0,6.5);(0,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,12.5);(0,12.5);(0,6.5);(0,6.5)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(17,10.5)"
%	 p2= "(17,8.5)"
%	 p1= "(15,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(43,23.5)"
%	 p2= "(43,21.5)"
%	 p1= "(41,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(30,23.5)"
%	 p2= "(30,21.5)"
%	 p1= "(28,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(4,10.5)"
%	 p2= "(4,8.5)"
%	 p1= "(2,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(17,23.5)"
%	 p2= "(17,21.5)"
%	 p1= "(15,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(43,10.5)"
%	 p2= "(43,8.5)"
%	 p1= "(41,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(30,10.5)"
%	 p2= "(30,8.5)"
%	 p1= "(28,8.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,12.5);(49.5,12.5);(49.5,6.5);(49.5,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,19.5);(49.5,19.5);(0,19.5);(0,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,25.5);(49.5,25.5);(0,25.5);(0,25.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(49.5,25.5);(49.5,25.5);(49.5,19.5);(49.5,19.5)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(94,3);(94,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(107,3);(107,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(107,16);(107,16);(107,3);(107,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(107,16);(107,16);(94,3);(94,3)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,6);(115,6);(65,6);(65,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,0);(115,0);(65,0);(65,0)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65,19);(65,19);(65,13);(65,13)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(69,17)"
%	 p2= "(69,15)"
%	 p1= "(67,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(95,17)"
%	 p2= "(95,15)"
%	 p1= "(93,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(108,17)"
%	 p2= "(108,15)"
%	 p1= "(106,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(82,17)"
%	 p2= "(82,15)"
%	 p1= "(80,15)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(95,4)"
%	 p2= "(95,2)"
%	 p1= "(93,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(108,4)"
%	 p2= "(108,2)"
%	 p1= "(106,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,6);(115,6);(115,0);(115,0)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,13);(115,13);(65,13);(65,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,19);(115,19);(65,19);(65,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,19);(115,19);(115,13);(115,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65,32);(65,32);(65,26);(65,26)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,29);(94,29);(107,16);(107,16)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(81,16);(81,16);(81,29);(81,29)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,29);(94,29);(81,16);(81,16)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(107,29);(107,29);(107,16);(107,16)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(81,29);(81,29)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(108,30)"
%	 p2= "(108,28)"
%	 p1= "(106,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(95,30)"
%	 p2= "(95,28)"
%	 p1= "(93,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(82,30)"
%	 p2= "(82,28)"
%	 p1= "(80,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,26);(115,26);(65,26);(65,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,32);(115,32);(65,32);(65,32)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(115,32);(115,32);(115,26);(115,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(65,6);(65,6);(65,0);(65,0)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.25"
%	 fill-style= "solid"
%	 points= "(94,16);(94,16);(94,29);(94,29)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(99,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(96,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p6L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(108.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2M
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(96,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1M
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(109,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p7L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(83,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p5L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(109,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p4T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(96.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p3T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(83.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p2T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(69.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1M
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(31.5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p6L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(44,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p7L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(18,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p5L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(44,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p4T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(31.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p3T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(18.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p2T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(116.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(116.5,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(116.5,14.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\M
%</text>
%<multicurve stroke-width= "0.1"
%	 stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(120,24.5);(120,24.5);(120,18.5);(120,18.5)"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(4,23.5)"
%	 p2= "(4,21.5)"
%	 p1= "(2,21.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.75"
%	 fill-style= "solid"
%	 points= "(3,9.5);(3,9.5);(3,22.5);(3,22.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(0,25.5);(0,25.5);(0,19.5);(0,19.5)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1L
%</text>
%<ellipse stroke-width= "0.25"
%	 p3= "(69,30)"
%	 p2= "(69,28)"
%	 p1= "(67,28)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(69,4)"
%	 p2= "(69,2)"
%	 p1= "(67,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 p3= "(82,4)"
%	 p2= "(82,2)"
%	 p1= "(80,2)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.75"
%	 fill-style= "solid"
%	 points= "(81,16);(81,16);(81,3);(81,3)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.75"
%	 fill-style= "solid"
%	 points= "(68,29);(68,29);(68,16);(68,16)"
%	 />
%<multicurve fill-color= "#ffffff"
%	 stroke-width= "0.75"
%	 fill-style= "solid"
%	 points= "(68,16);(68,16);(68,3);(68,3)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(70,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1T
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(70,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p1L
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(82.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\p5M
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120,32)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,22.5)(29,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,22.5)(42,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,22.5)(42,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,9.5)(16,22.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,22.5)(16,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](42,22.5)(42,9.5)
\rput[Bl](50.5,21){\T}
\rput[Bl](51,8){\L}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,9.5)(16,22.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](42,22.5)(29,9.5)
\psline[linewidth=0.1](49.5,12.5)(0,12.5)
\psline[linewidth=0.1](49.5,6.5)(0,6.5)
\psline[linewidth=0.1](0,12.5)(0,6.5)
\rput{0}(16,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(42,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(29,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(3,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(42,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(29,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](49.5,12.5)(49.5,6.5)
\psline[linewidth=0.1](49.5,19.5)(0,19.5)
\psline[linewidth=0.1](49.5,25.5)(0,25.5)
\psline[linewidth=0.1](49.5,25.5)(49.5,19.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(94,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(107,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](107,16)(107,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](107,16)(94,3)
\psline[linewidth=0.1](115,6)(65,6)
\psline[linewidth=0.1](115,0)(65,0)
\psline[linewidth=0.1](65,19)(65,13)
\rput{0}(68,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(94,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(107,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(94,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(107,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](115,6)(115,0)
\psline[linewidth=0.1](115,13)(65,13)
\psline[linewidth=0.1](115,19)(65,19)
\psline[linewidth=0.1](115,19)(115,13)
\psline[linewidth=0.1](65,32)(65,26)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,29)(107,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](81,16)(81,29)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,29)(81,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](107,29)(107,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(81,29)
\rput{0}(107,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(94,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](115,26)(65,26)
\psline[linewidth=0.1](115,32)(65,32)
\psline[linewidth=0.1](115,32)(115,26)
\psline[linewidth=0.1](65,6)(65,0)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](94,16)(94,29)
\rput[B](99,0){}
\rput[Bl](96,2){\p6L}
\rput[Bl](108.5,15){\m2M}
\rput[Bl](96,15){\m1M}
\rput[Bl](109,2){\p7L}
\rput[Bl](83,2){\p5L}
\rput[Bl](109,28){\p4T}
\rput[Bl](96.5,28){\p3T}
\rput[Bl](83.5,28){\p2T}
\rput[Bl](69.5,15){\p1M}
\rput[Bl](31.5,8.5){\p6L}
\rput[Bl](44,8.5){\p7L}
\rput[Bl](18,8.5){\p5L}
\rput[Bl](44,21.5){\p4T}
\rput[Bl](31.5,21.5){\p3T}
\rput[Bl](18.5,21.5){\p2T}
\rput[Bl](5,21.5){\p1T}
\rput[Bl](116.5,27.5){\T}
\rput[Bl](116.5,1.5){\L}
\rput[Bl](116.5,14.5){\M}
\psline[linewidth=0.1,linecolor=white](120,24.5)(120,18.5)
\rput{0}(3,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](3,9.5)(3,22.5)
\psline[linewidth=0.1](0,25.5)(0,19.5)
\rput[Bl](5,8.5){\p1L}
\rput{0}(68,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(68,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](81,16)(81,3)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](68,29)(68,16)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](68,16)(68,3)
\rput[Bl](70,28){\p1T}
\rput[Bl](70,2){\p1L}
\rput[Bl](82.5,15){\p5M}
\end{pspicture}


==> chapter-02-pict-111_233.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:00:18 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(2.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(19.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,27);(35,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,27);(35,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(36.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](2.5,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(18,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(18,14)
\rput[Bl](20,0){\l2}
\rput[Bl](20,26){\t2}
\rput[l](19.5,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\psline(18,27)(35,14)
\psline(35,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\psline(35,14)(35,1)
\psline(35,27)(1,14)
\rput[l](36.5,14){\mmm}
\rput[Bl](37,26){\t3}
\rput[Bl](37,0){\l3}
\end{pspicture}


==> chapter-02-pict-11_11.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 06 18:15:28 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="16" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(1,14);(1,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\g11
%</text>
%<ellipse p3= "(15,15)"
%	 p2= "(15,13)"
%	 p1= "(13,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,14);(14,14);(14,1);(14,1)"
%	 />
%<ellipse p3= "(15,2)"
%	 p2= "(15,0)"
%	 p1= "(13,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(15,28)"
%	 p2= "(15,26)"
%	 p1= "(13,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,27);(14,27);(14,14);(14,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(16,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(16,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(16,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\g22
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(16,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\g11}
\rput{0}(14,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(14,14)(14,1)
\rput{0}(14,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(14,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(14,27)(14,14)
\rput[Bl](16,0){\l2}
\rput[Bl](16,26){\t2}
\rput[l](16,14){\g22}
\end{pspicture}


==> chapter-02-pict-11_22.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 06 18:30:51 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="16" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(1,14);(1,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m
%</text>
%<ellipse p3= "(15,15)"
%	 p2= "(15,13)"
%	 p1= "(13,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,14);(14,14);(14,1);(14,1)"
%	 />
%<ellipse p3= "(15,2)"
%	 p2= "(15,0)"
%	 p1= "(13,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(15,28)"
%	 p2= "(15,26)"
%	 p1= "(13,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,27);(14,27);(14,14);(14,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(16,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(16,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(16,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mm
%</text>
%<multicurve fill-style= "none"
%	 points= "(14,27);(14,27);(1,14);(1,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(14,14);(14,14)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(16,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\m}
\rput{0}(14,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(14,14)(14,1)
\rput{0}(14,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(14,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(14,27)(14,14)
\rput[Bl](16,0){\l2}
\rput[Bl](16,26){\t2}
\rput[l](16,14){\mm}
\psline(14,27)(1,14)
\psline(1,27)(14,14)
\end{pspicture}


==> chapter-02-pict-122.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 07 15:25:54 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="33" y-min="0" y-max="15" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<ellipse p3= "(17,15)"
%	 p2= "(17,13)"
%	 p1= "(15,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(16,1);(16,1)"
%	 />
%<ellipse p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(18,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(18,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<ellipse p3= "(32,15)"
%	 p2= "(32,13)"
%	 p1= "(30,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(31,1);(31,1)"
%	 />
%<ellipse p3= "(32,2)"
%	 p2= "(32,0)"
%	 p1= "(30,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(16,1);(16,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(31,1);(31,1)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(33,15)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](3,0){\l1}
\rput[Bl](3,13){\m1}
\rput{0}(16,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,14)(16,1)
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](18,0){\l2}
\rput[Bl](18,13){\m2}
\rput{0}(31,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,14)(31,1)
\rput{0}(31,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](33,0){\l3}
\rput[Bl](33,13){\m3}
\psline(31,14)(16,1)
\psline(16,14)(31,1)
\end{pspicture}


==> chapter-02-pict-122_122.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 07 00:28:11 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="33" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(1,14);(1,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m
%</text>
%<ellipse p3= "(17,15)"
%	 p2= "(17,13)"
%	 p1= "(15,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(16,1);(16,1)"
%	 />
%<ellipse p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(17,28)"
%	 p2= "(17,26)"
%	 p1= "(15,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,27);(16,27);(16,14);(16,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(18,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(18,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(18,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mm
%</text>
%<multicurve fill-style= "none"
%	 points= "(16,27);(16,27);(1,14);(1,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(16,14);(16,14)"
%	 />
%<ellipse p3= "(32,15)"
%	 p2= "(32,13)"
%	 p1= "(30,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(31,1);(31,1)"
%	 />
%<ellipse p3= "(32,2)"
%	 p2= "(32,0)"
%	 p1= "(30,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(32,28)"
%	 p2= "(32,26)"
%	 p1= "(30,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31,27);(31,27);(31,14);(31,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(33,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mmm
%</text>
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(16,1);(16,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(31,1);(31,1)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(33,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\m}
\rput{0}(16,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,14)(16,1)
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,27)(16,14)
\rput[Bl](18,0){\l2}
\rput[Bl](18,26){\t2}
\rput[l](18,14){\mm}
\psline(16,27)(1,14)
\psline(1,27)(16,14)
\rput{0}(31,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,14)(31,1)
\rput{0}(31,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(31,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,27)(31,14)
\rput[Bl](33,0){\l3}
\rput[Bl](33,26){\t3}
\rput[l](33,14){\mmm}
\psline(31,14)(16,1)
\psline(16,14)(31,1)
\end{pspicture}


==> chapter-02-pict-122_233.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jun 26 16:11:31 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="96" y-min="0" y-max="28" auto-bounding="true">
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(1,14);(1,14)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m
%</text>
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18,14);(18,14);(18,1);(18,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18,27);(18,27);(18,14);(18,14)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(20,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(19.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mm
%</text>
%<multicurve fill-style= "none"
%	 points= "(18,27);(18,27);(1,14);(1,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(18,14);(18,14)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,14);(35,14);(35,1);(35,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,27);(35,27);(35,14);(35,14)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(36.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mmm
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,14);(35,14);(18,1);(18,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18,14);(18,14);(35,1);(35,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,27);(90,27);(56,14);(56,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,27);(35,27);(18,14);(18,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18,27);(18,27);(35,14);(35,14)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(57,15)"
%	 p2= "(57,13)"
%	 p1= "(55,13)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,14);(56,14);(56,1);(56,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(57,2)"
%	 p2= "(57,0)"
%	 p1= "(55,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(57,28)"
%	 p2= "(57,26)"
%	 p1= "(55,26)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,27);(56,27);(56,14);(56,14)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(58,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(58,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(57.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\n
%</text>
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(74,15)"
%	 p2= "(74,13)"
%	 p1= "(72,13)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73,14);(73,14);(73,1);(73,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(74,2)"
%	 p2= "(74,0)"
%	 p1= "(72,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(74,28)"
%	 p2= "(74,26)"
%	 p1= "(72,26)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73,27);(73,27);(73,14);(73,14)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(75,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(74.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\nn
%</text>
%<multicurve fill-style= "none"
%	 points= "(73,27);(73,27);(56,14);(56,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,27);(56,27);(73,14);(73,14)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(91,15)"
%	 p2= "(91,13)"
%	 p1= "(89,13)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,14);(90,14);(90,1);(90,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(91,2)"
%	 p2= "(91,0)"
%	 p1= "(89,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(91,28)"
%	 p2= "(91,26)"
%	 p1= "(89,26)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,27);(90,27);(90,14);(90,14)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(92,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(92,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(91.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\nnn
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,14);(90,14);(73,1);(73,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73,14);(73,14);(90,1);(90,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(35,14);(35,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,27);(90,27);(73,14);(73,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73,27);(73,27);(90,14);(90,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96,22);(96,22);(96,18);(96,18)"
%	 stroke-color= "#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(96,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](2.5,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(18,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(18,14)
\rput[Bl](20,0){\l2}
\rput[Bl](20,26){\t2}
\rput[l](19.5,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](36.5,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(90,27)(56,14)
\psline(35,27)(18,14)
\psline(18,27)(35,14)
\rput{0}(56,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(56,14)(56,1)
\rput{0}(56,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(56,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(56,27)(56,14)
\rput[Bl](58,0){\l1}
\rput[Bl](58,26){\t1}
\rput[l](57.5,14){\n}
\rput{0}(73,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(73,14)(73,1)
\rput{0}(73,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(73,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(73,27)(73,14)
\rput[Bl](75,0){\l2}
\rput[Bl](75,26){\t2}
\rput[l](74.5,14){\nn}
\psline(73,27)(56,14)
\psline(56,27)(73,14)
\rput{0}(90,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(90,14)(90,1)
\rput{0}(90,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(90,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(90,27)(90,14)
\rput[Bl](92,0){\l3}
\rput[Bl](92,26){\t3}
\rput[l](91.5,14){\nnn}
\psline(90,14)(73,1)
\psline(73,14)(90,1)
\psline(1,27)(35,14)
\psline(90,27)(73,14)
\psline(73,27)(90,14)
\psline[linecolor=white](96,22)(96,18)
\end{pspicture}


==> chapter-02-pict-13.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 24 17:48:24 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="92" y-min="0" y-max="32" auto-bounding="true">
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(22,22.5);(22,22.5);(22,9.5);(22,9.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(9,9.5);(9,9.5);(9,22.5);(9,22.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(0,6.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a.
%</text>
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(10,10.5)"
%	 p2= "(10,8.5)"
%	 p1= "(8,8.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(23,23.5)"
%	 p2= "(23,21.5)"
%	 p1= "(21,21.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(10,23.5)"
%	 p2= "(10,21.5)"
%	 p1= "(8,21.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(23,10.5)"
%	 p2= "(23,8.5)"
%	 p1= "(21,8.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(58,16);(58,16);(58,3);(58,3)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(71,16);(71,16);(71,3);(71,3)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(59,17)"
%	 p2= "(59,15)"
%	 p1= "(57,15)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(72,17)"
%	 p2= "(72,15)"
%	 p1= "(70,15)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(59,4)"
%	 p2= "(59,2)"
%	 p1= "(57,2)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(72,4)"
%	 p2= "(72,2)"
%	 p1= "(70,2)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(71,29);(71,29);(71,16);(71,16)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(72,30)"
%	 p2= "(72,28)"
%	 p1= "(70,28)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(59,30)"
%	 p2= "(59,28)"
%	 p1= "(57,28)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(58,16);(58,16);(58,29);(58,29)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(72.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(24.5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(24.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(73.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60.5,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(73.5,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(49,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b.
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(35,22.5);(35,22.5);(35,9.5);(35,9.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(35,9.5);(35,9.5);(22,22.5);(22,22.5)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(36,23.5)"
%	 p2= "(36,21.5)"
%	 p1= "(34,21.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(36,10.5)"
%	 p2= "(36,8.5)"
%	 p1= "(34,8.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(35,9.5);(35,9.5);(9,22.5);(9,22.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(84,16);(84,16);(84,3);(84,3)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(85,17)"
%	 p2= "(85,15)"
%	 p1= "(83,15)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(85,4)"
%	 p2= "(85,2)"
%	 p1= "(83,2)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(84,29);(84,29);(84,16);(84,16)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(85,30)"
%	 p2= "(85,28)"
%	 p1= "(83,28)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(85.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(84,3);(84,3);(71,16);(71,16)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(37.5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(37.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(86.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(86.5,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,25.5);(42,25.5);(6,25.5);(6,25.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,19.5);(42,19.5);(6,19.5);(6,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(6,25.5);(6,25.5);(6,19.5);(6,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,25.5);(42,25.5);(42,19.5);(42,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,12.5);(42,12.5);(6,12.5);(6,12.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,6.5);(42,6.5);(6,6.5);(6,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(6,12.5);(6,12.5);(6,6.5);(6,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,12.5);(42,12.5);(42,6.5);(42,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,32);(92,32);(55,32);(55,32)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,26);(92,26);(55,26);(55,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,32);(92,32);(92,26);(92,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,19);(92,19);(55,19);(55,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,13);(92,13);(55,13);(55,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,19);(92,19);(92,13);(92,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,6);(92,6);(55,6);(55,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,0);(92,0);(55,0);(55,0)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,6);(92,6);(92,0);(92,0)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,32);(55,32);(55,26);(55,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,19);(55,19);(55,13);(55,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,6);(55,6);(55,0);(55,0)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(35,22.5);(35,22.5);(22,9.5);(22,9.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(71,3);(71,3);(84,16);(84,16)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(58,29);(64,17);(71,9);(84,3)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(92,32)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,22.5)(22,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](9,9.5)(9,22.5)
\rput[Bl](0,6.5){a.}
\rput{0}(9,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(9,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](58,16)(58,3)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](71,16)(71,3)
\rput{0}(58,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(71,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(58,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(71,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](71,29)(71,16)
\rput{0}(71,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(58,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](58,16)(58,29)
\rput[Bl](72.5,15){\m2}
\rput[Bl](60,15){\m1}
\rput[Bl](24.5,8.5){\l2}
\rput[Bl](11,8.5){\l1}
\rput[Bl](24.5,21.5){\t2}
\rput[Bl](11.5,21.5){\t1}
\rput[Bl](60.5,28){\t1}
\rput[Bl](73.5,28){\t2}
\rput[Bl](60.5,2){\l1}
\rput[Bl](73.5,2){\l2}
\rput[Bl](49,0){b.}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](35,22.5)(35,9.5)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](35,9.5)(22,22.5)
\rput{0}(35,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](35,9.5)(9,22.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](84,16)(84,3)
\rput{0}(84,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](84,29)(84,16)
\rput{0}(84,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](85.5,15){\m3}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](84,3)(71,16)
\rput[Bl](37.5,8.5){\l3}
\rput[Bl](37.5,21.5){\t3}
\rput[Bl](86.5,28){\t3}
\rput[Bl](86.5,2){\l3}
\psline[linewidth=0.1](42,25.5)(6,25.5)
\psline[linewidth=0.1](42,19.5)(6,19.5)
\psline[linewidth=0.1](6,25.5)(6,19.5)
\psline[linewidth=0.1](42,25.5)(42,19.5)
\psline[linewidth=0.1](42,12.5)(6,12.5)
\psline[linewidth=0.1](42,6.5)(6,6.5)
\psline[linewidth=0.1](6,12.5)(6,6.5)
\psline[linewidth=0.1](42,12.5)(42,6.5)
\psline[linewidth=0.1](92,32)(55,32)
\psline[linewidth=0.1](92,26)(55,26)
\psline[linewidth=0.1](92,32)(92,26)
\psline[linewidth=0.1](92,19)(55,19)
\psline[linewidth=0.1](92,13)(55,13)
\psline[linewidth=0.1](92,19)(92,13)
\psline[linewidth=0.1](92,6)(55,6)
\psline[linewidth=0.1](92,0)(55,0)
\psline[linewidth=0.1](92,6)(92,0)
\psline[linewidth=0.1](55,32)(55,26)
\psline[linewidth=0.1](55,19)(55,13)
\psline[linewidth=0.1](55,6)(55,0)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](35,22.5)(22,9.5)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](71,3)(84,16)
\psbezier[linewidth=0.25,linestyle=dashed,dash=1 1](58,29)(64,17)(71,9)(84,3)
\end{pspicture}


==> chapter-02-pict-14.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 24 19:23:41 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="92" y-min="0" y-max="32" auto-bounding="true">
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(22,22.5);(22,22.5);(22,9.5);(22,9.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(9,9.5);(9,9.5);(9,22.5);(9,22.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(0,6.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a.
%</text>
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(10,10.5)"
%	 p2= "(10,8.5)"
%	 p1= "(8,8.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(23,23.5)"
%	 p2= "(23,21.5)"
%	 p1= "(21,21.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(10,23.5)"
%	 p2= "(10,21.5)"
%	 p1= "(8,21.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(23,10.5)"
%	 p2= "(23,8.5)"
%	 p1= "(21,8.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(58,16);(58,16);(58,3);(58,3)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(71,16);(71,16);(84,3);(84,3)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(59,17)"
%	 p2= "(59,15)"
%	 p1= "(57,15)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(72,17)"
%	 p2= "(72,15)"
%	 p1= "(70,15)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(59,4)"
%	 p2= "(59,2)"
%	 p1= "(57,2)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(72,4)"
%	 p2= "(72,2)"
%	 p1= "(70,2)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(71,29);(71,29);(71,16);(71,16)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(72,30)"
%	 p2= "(72,28)"
%	 p1= "(70,28)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(59,30)"
%	 p2= "(59,28)"
%	 p1= "(57,28)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(58,16);(58,16);(58,29);(58,29)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(72.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(24.5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(24.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(73.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(60.5,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(73.5,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(49,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b.
%</text>
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(35,22.5);(35,22.5);(35,9.5);(35,9.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(35,9.5);(35,9.5);(22,22.5);(22,22.5)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(36,23.5)"
%	 p2= "(36,21.5)"
%	 p1= "(34,21.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(36,10.5)"
%	 p2= "(36,8.5)"
%	 p1= "(34,8.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(84,16);(84,16);(71,3);(71,3)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(85,17)"
%	 p2= "(85,15)"
%	 p1= "(83,15)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(85,4)"
%	 p2= "(85,2)"
%	 p1= "(83,2)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 points= "(84,29);(84,29);(84,16);(84,16)"
%	 />
%<ellipse stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "none"
%	 p3= "(85,30)"
%	 p2= "(85,28)"
%	 p1= "(83,28)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(85.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(37.5,8.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(37.5,21.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(86.5,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(86.5,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,25.5);(42,25.5);(6,25.5);(6,25.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,19.5);(42,19.5);(6,19.5);(6,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(6,25.5);(6,25.5);(6,19.5);(6,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,25.5);(42,25.5);(42,19.5);(42,19.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,12.5);(42,12.5);(6,12.5);(6,12.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,6.5);(42,6.5);(6,6.5);(6,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(6,12.5);(6,12.5);(6,6.5);(6,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(42,12.5);(42,12.5);(42,6.5);(42,6.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,32);(92,32);(55,32);(55,32)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,26);(92,26);(55,26);(55,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,32);(92,32);(92,26);(92,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,19);(92,19);(55,19);(55,19)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,13);(92,13);(55,13);(55,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,19);(92,19);(92,13);(92,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,6);(92,6);(55,6);(55,6)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,0);(92,0);(55,0);(55,0)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(92,6);(92,6);(92,0);(92,0)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,32);(55,32);(55,26);(55,26)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,19);(55,19);(55,13);(55,13)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(55,6);(55,6);(55,0);(55,0)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "solid"
%	 stroke-style= "dashed"
%	 fill-color= "#ffffff"
%	 stroke-dasharray= "1;1"
%	 points= "(35,22.5);(35,22.5);(22,9.5);(22,9.5)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(84,29);(80,19);(80,13);(84,3)"
%	 />
%<multicurve stroke-width= "0.25"
%	 fill-style= "none"
%	 points= "(71,29);(67,19);(67,13);(71,3)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(92,32)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,22.5)(22,9.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](9,9.5)(9,22.5)
\rput[Bl](0,6.5){a.}
\rput{0}(9,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(9,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](58,16)(58,3)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](71,16)(84,3)
\rput{0}(58,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(71,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(58,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(71,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](71,29)(71,16)
\rput{0}(71,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(58,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](58,16)(58,29)
\rput[Bl](72.5,15){\m2}
\rput[Bl](60,15){\m1}
\rput[Bl](24.5,8.5){\l2}
\rput[Bl](11,8.5){\l1}
\rput[Bl](24.5,21.5){\t2}
\rput[Bl](11.5,21.5){\t1}
\rput[Bl](60.5,28){\t1}
\rput[Bl](73.5,28){\t2}
\rput[Bl](60.5,2){\l1}
\rput[Bl](73.5,2){\l2}
\rput[Bl](49,0){b.}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](35,22.5)(35,9.5)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](35,9.5)(22,22.5)
\rput{0}(35,22.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,9.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](84,16)(71,3)
\rput{0}(84,16){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,3){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](84,29)(84,16)
\rput{0}(84,29){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](85.5,15){\m3}
\rput[Bl](37.5,8.5){\l3}
\rput[Bl](37.5,21.5){\t3}
\rput[Bl](86.5,28){\t3}
\rput[Bl](86.5,2){\l3}
\psline[linewidth=0.1](42,25.5)(6,25.5)
\psline[linewidth=0.1](42,19.5)(6,19.5)
\psline[linewidth=0.1](6,25.5)(6,19.5)
\psline[linewidth=0.1](42,25.5)(42,19.5)
\psline[linewidth=0.1](42,12.5)(6,12.5)
\psline[linewidth=0.1](42,6.5)(6,6.5)
\psline[linewidth=0.1](6,12.5)(6,6.5)
\psline[linewidth=0.1](42,12.5)(42,6.5)
\psline[linewidth=0.1](92,32)(55,32)
\psline[linewidth=0.1](92,26)(55,26)
\psline[linewidth=0.1](92,32)(92,26)
\psline[linewidth=0.1](92,19)(55,19)
\psline[linewidth=0.1](92,13)(55,13)
\psline[linewidth=0.1](92,19)(92,13)
\psline[linewidth=0.1](92,6)(55,6)
\psline[linewidth=0.1](92,0)(55,0)
\psline[linewidth=0.1](92,6)(92,0)
\psline[linewidth=0.1](55,32)(55,26)
\psline[linewidth=0.1](55,19)(55,13)
\psline[linewidth=0.1](55,6)(55,0)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1,fillcolor=white,fillstyle=solid](35,22.5)(22,9.5)
\psbezier[linewidth=0.25](84,29)(80,19)(80,13)(84,3)
\psbezier[linewidth=0.25](71,29)(67,19)(67,13)(71,3)
\end{pspicture}


==> chapter-02-pict-15.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jun 25 21:45:18 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="107" y-min="0" y-max="24.5" auto-bounding="true">
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,8.5);(3,8.5);(3,21.5);(3,21.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(22.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\brackets{A, B,\leq}$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(16,8.5);(16,8.5);(3,21.5);(3,21.5)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(4,9.5)"
%	 p2= "(4,7.5)"
%	 p1= "(2,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(17,22.5)"
%	 p2= "(17,20.5)"
%	 p1= "(15,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(4,22.5)"
%	 p2= "(4,20.5)"
%	 p1= "(2,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(17,9.5)"
%	 p2= "(17,7.5)"
%	 p1= "(15,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,8.5);(3,8.5);(16,21.5);(16,21.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(45,24.5);(45,24.5);(0,24.5);(0,24.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(45,18.5);(45,18.5);(0,18.5);(0,18.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,24.5);(0,24.5);(0,18.5);(0,18.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(45,24.5);(45,24.5);(45,18.5);(45,18.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(45,11.5);(45,11.5);(0,11.5);(0,11.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(45,5.5);(45,5.5);(0,5.5);(0,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,11.5);(0,11.5);(0,5.5);(0,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(45,11.5);(45,11.5);(45,5.5);(45,5.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(46.5,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$A$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(46.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$B$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(29,8.5);(29,8.5);(29,21.5);(29,21.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(42,8.5);(42,8.5);(29,21.5);(29,21.5)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(30,9.5)"
%	 p2= "(30,7.5)"
%	 p1= "(28,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(43,22.5)"
%	 p2= "(43,20.5)"
%	 p1= "(41,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(30,22.5)"
%	 p2= "(30,20.5)"
%	 p1= "(28,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(43,9.5)"
%	 p2= "(43,7.5)"
%	 p1= "(41,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(16,21.5);(16,21.5);(42,8.5);(42,8.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(42,8);(42,8);(42,21.5);(42,21.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,21.5);(3,21.5);(29,8.5);(29,8.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(16,8.5);(16,8.5);(16,21.5);(16,21.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(61,8.5);(61,8.5);(61,21.5);(61,21.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(74,8.5);(74,8.5);(61,21.5);(61,21.5)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(62,9.5)"
%	 p2= "(62,7.5)"
%	 p1= "(60,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(75,22.5)"
%	 p2= "(75,20.5)"
%	 p1= "(73,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(62,22.5)"
%	 p2= "(62,20.5)"
%	 p1= "(60,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(75,9.5)"
%	 p2= "(75,7.5)"
%	 p1= "(73,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(61,8.5);(61,8.5);(74,21.5);(74,21.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(103,24.5);(103,24.5);(58,24.5);(58,24.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(103,18.5);(103,18.5);(58,18.5);(58,18.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(58,24.5);(58,24.5);(58,18.5);(58,18.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(103,24.5);(103,24.5);(103,18.5);(103,18.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(103,11.5);(103,11.5);(58,11.5);(58,11.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(103,5.5);(103,5.5);(58,5.5);(58,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(58,11.5);(58,11.5);(58,5.5);(58,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(103,11.5);(103,11.5);(103,5.5);(103,5.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(87,8.5);(87,8.5);(87,21.5);(87,21.5)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(88,9.5)"
%	 p2= "(88,7.5)"
%	 p1= "(86,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(101,22.5)"
%	 p2= "(101,20.5)"
%	 p1= "(99,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(88,22.5)"
%	 p2= "(88,20.5)"
%	 p1= "(86,20.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(101,9.5)"
%	 p2= "(101,7.5)"
%	 p1= "(99,7.5)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(100,8);(100,8);(100,21.5);(100,21.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(74,8.5);(74,8.5);(74,21.5);(74,21.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(78.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\brackets{A, B,\cleq}$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(3,21.5);(3,21.5);(42,8.5);(42,8.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(104.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$B$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(104.5,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$A$
%</text>
%<multicurve fill-style= "none"
%	 points= "(107,17.5);(107,17.5);(107,14);(107,14)"
%	 stroke-color= "#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(107,24.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,8.5)(3,21.5)
\rput[B](22.5,0){$\brackets{A, B,\leq}$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,8.5)(3,21.5)
\rput{0}(3,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(3,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,8.5)(16,21.5)
\psline[linewidth=0.1](45,24.5)(0,24.5)
\psline[linewidth=0.1](45,18.5)(0,18.5)
\psline[linewidth=0.1](0,24.5)(0,18.5)
\psline[linewidth=0.1](45,24.5)(45,18.5)
\psline[linewidth=0.1](45,11.5)(0,11.5)
\psline[linewidth=0.1](45,5.5)(0,5.5)
\psline[linewidth=0.1](0,11.5)(0,5.5)
\psline[linewidth=0.1](45,11.5)(45,5.5)
\rput[Bl](46.5,7){$A$}
\rput[Bl](46.5,20){$B$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](29,8.5)(29,21.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](42,8.5)(29,21.5)
\rput{0}(29,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(42,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(29,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(42,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,21.5)(42,8.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](42,8)(42,21.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,21.5)(29,8.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](16,8.5)(16,21.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](61,8.5)(61,21.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,8.5)(61,21.5)
\rput{0}(61,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(61,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](61,8.5)(74,21.5)
\psline[linewidth=0.1](103,24.5)(58,24.5)
\psline[linewidth=0.1](103,18.5)(58,18.5)
\psline[linewidth=0.1](58,24.5)(58,18.5)
\psline[linewidth=0.1](103,24.5)(103,18.5)
\psline[linewidth=0.1](103,11.5)(58,11.5)
\psline[linewidth=0.1](103,5.5)(58,5.5)
\psline[linewidth=0.1](58,11.5)(58,5.5)
\psline[linewidth=0.1](103,11.5)(103,5.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](87,8.5)(87,21.5)
\rput{0}(87,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(100,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(87,21.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(100,8.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](100,8)(100,21.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,8.5)(74,21.5)
\rput[B](78.5,0){$\brackets{A, B,\cleq}$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](3,21.5)(42,8.5)
\rput[Bl](104.5,20){$B$}
\rput[Bl](104.5,7){$A$}
\psline[linecolor=white](107,17.5)(107,14)
\end{pspicture}


==> chapter-02-pict-16.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jun 03 22:45:07 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="119" y-min="-2" y-max="30" auto-bounding="true">
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(2,23);(2,23);(2,13);(2,13)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(22,23);(22,23);(22,13);(22,13)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(22,23);(22,23);(32,13);(32,13)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(12,23);(12,23);(32,13);(32,13)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(12,13);(12,13);(12,23);(12,23)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(22,23);(22,23);(12,13);(12,13)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(32,23);(32,23);(32,13);(32,13)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,23)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(22,13);(22,13);(12,23);(12,23)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(32,23);(32,23);(22,13);(22,13)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(34,15);(34,15);(0,15);(0,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(34,11);(34,11);(0,11);(0,11)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,15);(0,15);(0,11);(0,11)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(3,24)"
%	 p2= "(3,22)"
%	 p1= "(1,22)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(13,14)"
%	 p2= "(13,12)"
%	 p1= "(11,12)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(23,24)"
%	 p2= "(23,22)"
%	 p1= "(21,22)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(33,24)"
%	 p2= "(33,22)"
%	 p1= "(31,22)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(3,14)"
%	 p2= "(3,12)"
%	 p1= "(1,12)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(13,24)"
%	 p2= "(13,22)"
%	 p1= "(11,22)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(23,14)"
%	 p2= "(23,12)"
%	 p1= "(21,12)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(33,14)"
%	 p2= "(33,12)"
%	 p1= "(31,12)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(34,15);(34,15);(34,11);(34,11)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(34,21);(34,21);(0,21);(0,21)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(34,25);(34,25);(0,25);(0,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(34,25);(34,25);(34,21);(34,21)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,25);(0,25);(0,21);(0,21)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(44,18);(44,18);(44,8);(44,8)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(64,18);(64,18);(64,8);(64,8)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(64,18);(64,18);(74,8);(74,8)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(54,8);(54,8);(54,18);(54,18)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(74,18);(74,18);(74,8);(74,8)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(74,18);(74,18);(64,8);(64,8)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,10);(76,10);(42,10);(42,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,6);(76,6);(42,6);(42,6)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(42,10);(42,10);(42,6);(42,6)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(45,19)"
%	 p2= "(45,17)"
%	 p1= "(43,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(55,9)"
%	 p2= "(55,7)"
%	 p1= "(53,7)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(65,19)"
%	 p2= "(65,17)"
%	 p1= "(63,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(75,19)"
%	 p2= "(75,17)"
%	 p1= "(73,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(45,9)"
%	 p2= "(45,7)"
%	 p1= "(43,7)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(55,19)"
%	 p2= "(55,17)"
%	 p1= "(53,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(65,9)"
%	 p2= "(65,7)"
%	 p1= "(63,7)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(75,9)"
%	 p2= "(75,7)"
%	 p1= "(73,7)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,10);(76,10);(76,6);(76,6)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,16);(76,16);(42,16);(42,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,20);(76,20);(42,20);(42,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,20);(76,20);(76,16);(76,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(42,20);(42,20);(42,16);(42,16)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(44,28);(44,28);(44,18);(44,18)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(74,28);(74,28);(74,18);(74,18)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(54,18);(54,18);(54,28);(54,28)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(64,28);(64,28);(54,18);(54,18)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(64,28);(64,28);(64,18);(64,18)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(64,18);(64,18);(54,28);(54,28)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(45,29)"
%	 p2= "(45,27)"
%	 p1= "(43,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(65,29)"
%	 p2= "(65,27)"
%	 p1= "(63,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(75,29)"
%	 p2= "(75,27)"
%	 p1= "(73,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(55,29)"
%	 p2= "(55,27)"
%	 p1= "(53,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,26);(76,26);(42,26);(42,26)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,30);(76,30);(42,30);(42,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(76,30);(76,30);(76,26);(76,26)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(42,30);(42,30);(42,26);(42,26)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(119,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L^+$
%</text>
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(87,19)"
%	 p2= "(87,17)"
%	 p1= "(85,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(107,19)"
%	 p2= "(107,17)"
%	 p1= "(105,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(117,19)"
%	 p2= "(117,17)"
%	 p1= "(115,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(97,19)"
%	 p2= "(97,17)"
%	 p1= "(95,17)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(118,16);(118,16);(84,16);(84,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(118,20);(118,20);(84,20);(84,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(118,20);(118,20);(118,16);(118,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(84,20);(84,20);(84,16);(84,16)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(86,28);(86,28);(86,18);(86,18)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(96,18);(96,18);(96,28);(96,28)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(106,28);(106,28);(96,18);(96,18)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(116,28);(116,28);(116,18);(116,18)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(119,28)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T^+$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(106,18);(106,18);(96,28);(96,28)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(87,29)"
%	 p2= "(87,27)"
%	 p1= "(85,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(107,29)"
%	 p2= "(107,27)"
%	 p1= "(105,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(117,29)"
%	 p2= "(117,27)"
%	 p1= "(115,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(97,29)"
%	 p2= "(97,27)"
%	 p1= "(95,27)"
%	 stroke-width= "0.25"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(118,26);(118,26);(84,26);(84,26)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(118,30);(118,30);(84,30);(84,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(118,30);(118,30);(118,26);(118,26)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(84,30);(84,30);(84,26);(84,26)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 fill-color= "#ffffff"
%	 points= "(106,18);(106,18);(106,28);(106,28)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 stroke-width= "0.25"
%	 anchor-point= "(38,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}putting an antichain $M$\end{footnotesize}
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.2"
%	 fill-color= "#ffffff"
%	 points= "(19,-1);(19,-1);(57,-1);(57,-1)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.2"
%	 fill-color= "#ffffff"
%	 points= "(56,0);(56,0);(57.07,-1.07);(57.07,-1.07)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.2"
%	 fill-color= "#ffffff"
%	 points= "(57.07,-0.93);(57.07,-0.93);(56,-2);(56,-2)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(53,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(80,0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\begin{footnotesize}choosing new structure\end{footnotesize}
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.2"
%	 fill-color= "#ffffff"
%	 points= "(61,-1);(61,-1);(99,-1);(99,-1)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.2"
%	 fill-color= "#ffffff"
%	 points= "(98,0);(98,0);(99.07,-1.07);(99.07,-1.07)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.2"
%	 fill-color= "#ffffff"
%	 points= "(99.07,-0.94);(99.07,-0.94);(98,-2);(98,-2)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(119,30)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](2,23)(2,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(22,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,23)(32,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](12,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,23)(12,13)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(32,13)
\rput[l](35,23){$T$}
\rput[l](35,13){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](22,13)(12,23)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,23)(22,13)
\psline[linewidth=0.1](34,15)(0,15)
\psline[linewidth=0.1](34,11)(0,11)
\psline[linewidth=0.1](0,15)(0,11)
\rput{0}(2,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(2,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(12,23){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(22,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,13){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](34,15)(34,11)
\psline[linewidth=0.1](34,21)(0,21)
\psline[linewidth=0.1](34,25)(0,25)
\psline[linewidth=0.1](34,25)(34,21)
\psline[linewidth=0.1](0,25)(0,21)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](44,18)(44,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(64,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(74,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,8)(54,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(74,8)
\rput[l](77,18){$M$}
\rput[l](77,8){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,18)(64,8)
\psline[linewidth=0.1](76,10)(42,10)
\psline[linewidth=0.1](76,6)(42,6)
\psline[linewidth=0.1](42,10)(42,6)
\rput{0}(44,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(44,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](76,10)(76,6)
\psline[linewidth=0.1](76,16)(42,16)
\psline[linewidth=0.1](76,20)(42,20)
\psline[linewidth=0.1](76,20)(76,16)
\psline[linewidth=0.1](42,20)(42,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](44,28)(44,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](74,28)(74,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](54,18)(54,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(54,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,28)(64,18)
\rput[l](77,28){$T$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](64,18)(54,28)
\rput{0}(44,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(64,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(74,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(54,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](76,26)(42,26)
\psline[linewidth=0.1](76,30)(42,30)
\psline[linewidth=0.1](76,30)(76,26)
\psline[linewidth=0.1](42,30)(42,26)
\rput[l](119,18){$L^+$}
\rput{0}(86,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(106,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(116,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(96,18){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](118,16)(84,16)
\psline[linewidth=0.1](118,20)(84,20)
\psline[linewidth=0.1](118,20)(118,16)
\psline[linewidth=0.1](84,20)(84,16)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](86,28)(86,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](96,18)(96,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,28)(96,18)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](116,28)(116,18)
\rput[l](119,28){$T^+$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,18)(96,28)
\rput{0}(86,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(106,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(116,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(96,28){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](118,26)(84,26)
\psline[linewidth=0.1](118,30)(84,30)
\psline[linewidth=0.1](118,30)(118,26)
\psline[linewidth=0.1](84,30)(84,26)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](106,18)(106,28)
\rput[B](38,0.5){\begin{footnotesize}putting an antichain $M$\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](19,-1)(57,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](56,0)(57.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](57.07,-0.93)(56,-2)
\rput(53,0){}
\rput[B](80,0.5){\begin{footnotesize}choosing new structure\end{footnotesize}}
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](61,-1)(99,-1)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](98,0)(99.07,-1.07)
\psline[linewidth=0.2,fillcolor=white,fillstyle=solid](99.07,-0.94)(98,-2)
\rput(95,0){}
\end{pspicture}


==> chapter-02-pict-19.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun May 04 17:33:58 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="113.5" y-min="0" y-max="28" auto-bounding="true">
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(9,19.5);(9,19.5);(9,8);(9,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(32,19.5);(32,19.5);(32,8);(32,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(32,19.5);(32,19.5);(43.5,8);(43.5,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(20.5,19.5);(20.5,19.5);(43.5,8);(43.5,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(20.5,8);(20.5,8);(20.5,19.5);(20.5,19.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(32,19.5);(32,19.5);(20.5,8);(20.5,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(43.5,19.5);(43.5,19.5);(43.5,8);(43.5,8)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(51.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(51.5,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(9,8);(9,8);(20.5,19.5);(20.5,19.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(43.5,19.5);(43.5,19.5);(32,8);(32,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(49.5,10.5);(49.5,10.5);(6.5,10.5);(6.5,10.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(49.5,5.5);(49.5,5.5);(6.5,5.5);(6.5,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(6.5,10.5);(6.5,10.5);(6.5,5.5);(6.5,5.5)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(10,20.5)"
%	 p2= "(10,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(8,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(21.5,9)"
%	 p2= "(21.5,7)"
%	 stroke-width= "0.25"
%	 p1= "(19.5,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(33,20.5)"
%	 p2= "(33,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(31,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(44.5,20.5)"
%	 p2= "(44.5,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(42.5,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(10,9)"
%	 p2= "(10,7)"
%	 stroke-width= "0.25"
%	 p1= "(8,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(21.5,20.5)"
%	 p2= "(21.5,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(19.5,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(33,9)"
%	 p2= "(33,7)"
%	 stroke-width= "0.25"
%	 p1= "(31,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(44.5,9)"
%	 p2= "(44.5,7)"
%	 stroke-width= "0.25"
%	 p1= "(42.5,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(49.5,10.5);(49.5,10.5);(49.5,5.5);(49.5,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(49.5,17);(49.5,17);(6.5,17);(6.5,17)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(49.5,22);(49.5,22);(6.5,22);(6.5,22)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(49.5,22);(49.5,22);(49.5,17);(49.5,17)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(6.5,22);(6.5,22);(6.5,17);(6.5,17)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(68.5,14);(68.5,14);(68.5,2.5);(68.5,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(91.5,14);(91.5,14);(103,2.5);(103,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(80,2.5);(80,2.5);(80,14);(80,14)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(111.5,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(111.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(103,14);(103,14);(91.5,2.5);(91.5,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,5);(109.5,5);(66,5);(66,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,0);(109.5,0);(66,0);(66,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(66,5);(66,5);(66,0);(66,0)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(69.5,15)"
%	 p2= "(69.5,13)"
%	 stroke-width= "0.25"
%	 p1= "(67.5,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(81,3.5)"
%	 p2= "(81,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(79,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(92.5,15)"
%	 p2= "(92.5,13)"
%	 stroke-width= "0.25"
%	 p1= "(90.5,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(104,15)"
%	 p2= "(104,13)"
%	 stroke-width= "0.25"
%	 p1= "(102,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(69.5,3.5)"
%	 p2= "(69.5,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(67.5,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(81,15)"
%	 p2= "(81,13)"
%	 stroke-width= "0.25"
%	 p1= "(79,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(92.5,3.5)"
%	 p2= "(92.5,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(90.5,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(104,3.5)"
%	 p2= "(104,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(102,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,5);(109.5,5);(109.5,0);(109.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,11.5);(109.5,11.5);(66,11.5);(66,11.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,16.5);(109.5,16.5);(66,16.5);(66,16.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,16.5);(109.5,16.5);(109.5,11.5);(109.5,11.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(66,16.5);(66,16.5);(66,11.5);(66,11.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(68.5,25.5);(68.5,25.5);(68.5,14);(68.5,14)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(103,25.5);(103,25.5);(103,14);(103,14)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(91.5,25.5);(91.5,25.5);(80,14);(80,14)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(111.5,25.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(91.5,14);(91.5,14);(80,25.5);(80,25.5)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(69.5,26.5)"
%	 p2= "(69.5,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(67.5,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(92.5,26.5)"
%	 p2= "(92.5,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(90.5,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(104,26.5)"
%	 p2= "(104,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(102,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(81,26.5)"
%	 p2= "(81,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(79,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,23);(109.5,23);(66,23);(66,23)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,28);(109.5,28);(66,28);(66,28)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(109.5,28);(109.5,28);(109.5,23);(109.5,23)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(66,28);(66,28);(66,23);(66,23)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(34,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(45.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t4
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(20.5,8);(20.5,8);(9,19.5);(9,19.5)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(11,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(45.5,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(34.5,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(70.5,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(82.5,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(93.5,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(105,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(70.5,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(105,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(94,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(82,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(68.5,25.5);(68.5,25.5);(80,2.5);(80,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(80,25.5);(80,25.5);(68.5,2.5);(68.5,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(80,25.5);(77.5,17.5);(77.5,10.5);(80,2.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(91.5,25.5);(91.5,25.5);(103,2.5);(103,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(91.5,25.5);(89,17.5);(89,10.5);(91.5,2.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(103,25.5);(100.5,17.5);(100.5,10.5);(103,2.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(70,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(81.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(93.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(104.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(0,5.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a.
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(59.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b.
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 stroke-width= "0.1"
%	 points= "(113.5,12);(113.5,12);(113.5,7);(113.5,7)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(113.5,28)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](9,19.5)(9,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,19.5)(32,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,19.5)(43.5,8)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](20.5,19.5)(43.5,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](20.5,8)(20.5,19.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](32,19.5)(20.5,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](43.5,19.5)(43.5,8)
\rput[l](51.5,19.5){$T$}
\rput[l](51.5,8){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](9,8)(20.5,19.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](43.5,19.5)(32,8)
\psline[linewidth=0.1](49.5,10.5)(6.5,10.5)
\psline[linewidth=0.1](49.5,5.5)(6.5,5.5)
\psline[linewidth=0.1](6.5,10.5)(6.5,5.5)
\rput{0}(9,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(20.5,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(43.5,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(9,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(20.5,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(43.5,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](49.5,10.5)(49.5,5.5)
\psline[linewidth=0.1](49.5,17)(6.5,17)
\psline[linewidth=0.1](49.5,22)(6.5,22)
\psline[linewidth=0.1](49.5,22)(49.5,17)
\psline[linewidth=0.1](6.5,22)(6.5,17)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](68.5,14)(68.5,2.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](91.5,14)(103,2.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](80,2.5)(80,14)
\rput[l](111.5,14){$M$}
\rput[l](111.5,2.5){$L$}
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](103,14)(91.5,2.5)
\psline[linewidth=0.1](109.5,5)(66,5)
\psline[linewidth=0.1](109.5,0)(66,0)
\psline[linewidth=0.1](66,5)(66,0)
\rput{0}(68.5,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(80,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(91.5,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(103,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(68.5,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(80,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(91.5,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(103,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](109.5,5)(109.5,0)
\psline[linewidth=0.1](109.5,11.5)(66,11.5)
\psline[linewidth=0.1](109.5,16.5)(66,16.5)
\psline[linewidth=0.1](109.5,16.5)(109.5,11.5)
\psline[linewidth=0.1](66,16.5)(66,11.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](68.5,25.5)(68.5,14)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](103,25.5)(103,14)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](91.5,25.5)(80,14)
\rput[l](111.5,25.5){$T$}
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](91.5,14)(80,25.5)
\rput{0}(68.5,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(91.5,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(103,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(80,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](109.5,23)(66,23)
\psline[linewidth=0.1](109.5,28)(66,28)
\psline[linewidth=0.1](109.5,28)(109.5,23)
\psline[linewidth=0.1](66,28)(66,23)
\rput[Bl](11,18.5){\t2}
\rput[Bl](23.5,18.5){\t1}
\rput[Bl](34,18.5){\t3}
\rput[Bl](45.5,18.5){\t4}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](20.5,8)(9,19.5)
\rput[Bl](11,7){\l2}
\rput[Bl](45.5,7){\l1}
\rput[Bl](34.5,7){\l4}
\rput[Bl](23,7){\l3}
\rput[Bl](70.5,24.5){\t2}
\rput[Bl](82.5,24.5){\t1}
\rput[Bl](93.5,24.5){\t3}
\rput[Bl](105,24.5){\t4}
\rput[Bl](70.5,1.5){\l2}
\rput[Bl](105,1.5){\l1}
\rput[Bl](94,1.5){\l4}
\rput[Bl](82,1.5){\l3}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](68.5,25.5)(80,2.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](80,25.5)(68.5,2.5)
\psbezier[linewidth=0.25](80,25.5)(77.5,17.5)(77.5,10.5)(80,2.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](91.5,25.5)(103,2.5)
\psbezier[linewidth=0.25](91.5,25.5)(89,17.5)(89,10.5)(91.5,2.5)
\psbezier[linewidth=0.25](103,25.5)(100.5,17.5)(100.5,10.5)(103,2.5)
\rput[Bl](70,13){\m2}
\rput[Bl](81.5,13){\m3}
\rput[Bl](93.5,13){\m1}
\rput[Bl](104.5,13){\m2}
\rput[Bl](0,5.5){a.}
\rput[Bl](59.5,0){b.}
\psline[linewidth=0.1,linecolor=white](113.5,12)(113.5,7)
\end{pspicture}


==> chapter-02-pict-1_1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 06 18:17:16 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="3" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(1,14);(1,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\g11
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(3,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\g11}
\end{pspicture}


==> chapter-02-pict-20.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun May 04 17:40:24 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="96.5" y-min="0" y-max="28" auto-bounding="true">
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(9,19.5);(9,19.5);(9,8);(9,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(32,19.5);(32,19.5);(32,8);(32,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(20.5,8);(20.5,8);(20.5,19.5);(20.5,19.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(32,19.5);(32,19.5);(20.5,8);(20.5,8)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40.5,19.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40.5,8)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(9,8);(9,8);(20.5,19.5);(20.5,19.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(38.5,10.5);(38.5,10.5);(6.5,10.5);(6.5,10.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(38.5,5.5);(38.5,5.5);(6.5,5.5);(6.5,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(6.5,10.5);(6.5,10.5);(6.5,5.5);(6.5,5.5)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(10,20.5)"
%	 p2= "(10,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(8,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(21.5,9)"
%	 p2= "(21.5,7)"
%	 stroke-width= "0.25"
%	 p1= "(19.5,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(33,20.5)"
%	 p2= "(33,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(31,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(10,9)"
%	 p2= "(10,7)"
%	 stroke-width= "0.25"
%	 p1= "(8,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(21.5,20.5)"
%	 p2= "(21.5,18.5)"
%	 stroke-width= "0.25"
%	 p1= "(19.5,18.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(33,9)"
%	 p2= "(33,7)"
%	 stroke-width= "0.25"
%	 p1= "(31,7)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(38.5,10.5);(38.5,10.5);(38.5,5.5);(38.5,5.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(38.5,17);(38.5,17);(6.5,17);(6.5,17)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(38.5,22);(38.5,22);(6.5,22);(6.5,22)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(38.5,22);(38.5,22);(38.5,17);(38.5,17)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(6.5,22);(6.5,22);(6.5,17);(6.5,17)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(61,14);(61,14);(84,2.5);(84,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(72.5,2.5);(72.5,2.5);(72.5,14);(72.5,14)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(93,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$M$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(93,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(90.5,5);(90.5,5);(58.5,5);(58.5,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(90.5,0);(90.5,0);(58.5,0);(58.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(58.5,5);(58.5,5);(58.5,0);(58.5,0)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(62,15)"
%	 p2= "(62,13)"
%	 stroke-width= "0.25"
%	 p1= "(60,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(73.5,3.5)"
%	 p2= "(73.5,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(71.5,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(85,15)"
%	 p2= "(85,13)"
%	 stroke-width= "0.25"
%	 p1= "(83,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(62,3.5)"
%	 p2= "(62,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(60,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(73.5,15)"
%	 p2= "(73.5,13)"
%	 stroke-width= "0.25"
%	 p1= "(71.5,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(85,3.5)"
%	 p2= "(85,1.5)"
%	 stroke-width= "0.25"
%	 p1= "(83,1.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(90.5,5);(90.5,5);(90.5,0);(90.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(91,11.5);(91,11.5);(58.5,11.5);(58.5,11.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(91,16.5);(91,16.5);(58.5,16.5);(58.5,16.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(91,16.5);(91,16.5);(91,11.5);(91,11.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(58.5,16.5);(58.5,16.5);(58.5,11.5);(58.5,11.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(84,14);(84,14);(61,25.5);(61,25.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(84,25.5);(84,25.5);(84,14);(84,14)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(93,25.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$T$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(84,14);(84,14);(72.5,25.5);(72.5,25.5)"
%	 fill-color= "#ffffff"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(62,26.5)"
%	 p2= "(62,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(60,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(85,26.5)"
%	 p2= "(85,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(83,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(73.5,26.5)"
%	 p2= "(73.5,24.5)"
%	 stroke-width= "0.25"
%	 p1= "(71.5,24.5)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(90.5,23);(90.5,23);(58.5,23);(58.5,23)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(90.5,28);(90.5,28);(58.5,28);(58.5,28)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(90.5,28);(90.5,28);(90.5,23);(90.5,23)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(58.5,28);(58.5,28);(58.5,23);(58.5,23)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(12,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(22.5,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(34,18.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(20.5,8);(20.5,8);(9,19.5);(9,19.5)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(12,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(34.5,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(23,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(63.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(75,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(86,24.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(63,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(86,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(74.5,1.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(61,25.5);(61,25.5);(72.5,14);(72.5,14)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(72.5,25.5);(72.5,25.5);(61,14);(61,14)"
%	 fill-color= "#ffffff"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(63.5,13.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(74.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(85.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(0,5.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a.
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(52,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b.
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 stroke-width= "0.1"
%	 points= "(96.5,12);(96.5,12);(96.5,7);(96.5,7)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(20.5,19.5);(20.5,19.5);(32,8);(32,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(32,19.5);(32,19.5);(9,8);(9,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(9,19.5);(9,19.5);(32,8);(32,8)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(84,25.5);(84,25.5);(72.5,14);(72.5,14)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(72.5,25.5);(72.5,25.5);(72.5,14);(72.5,14)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(61,25.5);(61,25.5);(61,14);(61,14)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(84,14);(84,14);(84,2.5);(84,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(72.5,14);(72.5,14);(84,2.5);(84,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.75"
%	 points= "(61,14);(61,14);(72.5,2.5);(72.5,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(84,14);(84,14);(72.5,2.5);(72.5,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(72.5,14);(72.5,14);(61,2.5);(61,2.5)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.25"
%	 points= "(61,14);(61,14);(61,2.5);(61,2.5)"
%	 fill-color= "#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(96.5,28)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](9,19.5)(9,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,19.5)(32,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](20.5,8)(20.5,19.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,19.5)(20.5,8)
\rput[l](40.5,19.5){$T$}
\rput[l](40.5,8){$L$}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](9,8)(20.5,19.5)
\psline[linewidth=0.1](38.5,10.5)(6.5,10.5)
\psline[linewidth=0.1](38.5,5.5)(6.5,5.5)
\psline[linewidth=0.1](6.5,10.5)(6.5,5.5)
\rput{0}(9,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(20.5,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(9,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(20.5,19.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(32,8){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](38.5,10.5)(38.5,5.5)
\psline[linewidth=0.1](38.5,17)(6.5,17)
\psline[linewidth=0.1](38.5,22)(6.5,22)
\psline[linewidth=0.1](38.5,22)(38.5,17)
\psline[linewidth=0.1](6.5,22)(6.5,17)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](61,14)(84,2.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](72.5,2.5)(72.5,14)
\rput[l](93,14){$M$}
\rput[l](93,2.5){$L$}
\psline[linewidth=0.1](90.5,5)(58.5,5)
\psline[linewidth=0.1](90.5,0)(58.5,0)
\psline[linewidth=0.1](58.5,5)(58.5,0)
\rput{0}(61,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(72.5,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(61,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(72.5,14){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,2.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](90.5,5)(90.5,0)
\psline[linewidth=0.1](91,11.5)(58.5,11.5)
\psline[linewidth=0.1](91,16.5)(58.5,16.5)
\psline[linewidth=0.1](91,16.5)(91,11.5)
\psline[linewidth=0.1](58.5,16.5)(58.5,11.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](84,14)(61,25.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](84,25.5)(84,14)
\rput[l](93,25.5){$T$}
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](84,14)(72.5,25.5)
\rput{0}(61,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(84,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(72.5,25.5){\psellipse[linewidth=0.25,linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.1](90.5,23)(58.5,23)
\psline[linewidth=0.1](90.5,28)(58.5,28)
\psline[linewidth=0.1](90.5,28)(90.5,23)
\psline[linewidth=0.1](58.5,28)(58.5,23)
\rput[Bl](12,18.5){\t1}
\rput[Bl](22.5,18.5){\t2}
\rput[Bl](34,18.5){\t3}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](20.5,8)(9,19.5)
\rput[Bl](12,7){\l1}
\rput[Bl](34.5,7){\l3}
\rput[Bl](23,7){\l2}
\rput[Bl](63.5,25){\t1}
\rput[Bl](75,24.5){\t2}
\rput[Bl](86,24.5){\t3}
\rput[Bl](63,1.5){\l1}
\rput[Bl](86,1.5){\l3}
\rput[Bl](74.5,1.5){\l2}
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](61,25.5)(72.5,14)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](72.5,25.5)(61,14)
\rput[Bl](63.5,13.5){\m1}
\rput[Bl](74.5,13){\m2}
\rput[Bl](85.5,13){\m3}
\rput[Bl](0,5.5){a.}
\rput[Bl](52,0){b.}
\psline[linewidth=0.1,linecolor=white](96.5,12)(96.5,7)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](20.5,19.5)(32,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](32,19.5)(9,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](9,19.5)(32,8)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](84,25.5)(72.5,14)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](72.5,25.5)(72.5,14)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](61,25.5)(61,14)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](84,14)(84,2.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](72.5,14)(84,2.5)
\psline[linewidth=0.75,fillcolor=white,fillstyle=solid](61,14)(72.5,2.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](84,14)(72.5,2.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](72.5,14)(61,2.5)
\psline[linewidth=0.25,fillcolor=white,fillstyle=solid](61,14)(61,2.5)
\end{pspicture}


==> chapter-02-pict-21.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jun 25 22:41:56 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="98" y-min="-2" y-max="52" auto-bounding="true">
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,32)"
%	 p2= "(2,30)"
%	 p1= "(0,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,31);(1,31);(1,21);(1,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,22)"
%	 p2= "(2,20)"
%	 p1= "(0,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(12,32)"
%	 p2= "(12,30)"
%	 p1= "(10,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(12,22)"
%	 p2= "(12,20)"
%	 p1= "(10,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,31);(11,31);(11,21);(11,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,31);(21,31);(21,21);(21,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(22,32)"
%	 p2= "(22,30)"
%	 p1= "(20,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(22,22)"
%	 p2= "(22,20)"
%	 p1= "(20,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,11);(85,11);(95,1);(95,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,11);(75,11);(95,1);(95,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,11);(95,11);(85,1);(85,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,51);(1,51);(1,41);(1,41)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,11);(75,11);(85,1);(85,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,11);(85,11);(75,1);(75,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,52)"
%	 p2= "(2,50)"
%	 p1= "(0,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,42)"
%	 p2= "(2,40)"
%	 p1= "(0,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,11);(95,11);(75,1);(75,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(39,32)"
%	 p2= "(39,30)"
%	 p1= "(37,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,31);(38,31);(38,21);(38,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(39,22)"
%	 p2= "(39,20)"
%	 p1= "(37,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(49,32)"
%	 p2= "(49,30)"
%	 p1= "(47,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(49,22)"
%	 p2= "(49,20)"
%	 p1= "(47,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,31);(48,31);(48,21);(48,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58,31);(58,31);(58,21);(58,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(59,32)"
%	 p2= "(59,30)"
%	 p1= "(57,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(59,22)"
%	 p2= "(59,20)"
%	 p1= "(57,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,11);(38,11);(48,1);(48,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,11);(48,11);(38,1);(38,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,31);(48,31);(58,21);(58,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58,31);(58,31);(48,21);(48,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,11);(38,11);(58,1);(58,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(76,32)"
%	 p2= "(76,30)"
%	 p1= "(74,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,31);(75,31);(75,21);(75,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(76,22)"
%	 p2= "(76,20)"
%	 p1= "(74,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(86,32)"
%	 p2= "(86,30)"
%	 p1= "(84,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(86,22)"
%	 p2= "(86,20)"
%	 p1= "(84,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,11);(11,11);(11,1);(11,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,31);(95,31);(95,21);(95,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(96,32)"
%	 p2= "(96,30)"
%	 p1= "(94,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(96,22)"
%	 p2= "(96,20)"
%	 p1= "(94,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,31);(75,31);(85,21);(85,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,31);(85,31);(75,21);(75,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,31);(85,31);(95,21);(95,21)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,31);(95,31);(85,21);(85,21)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,12)"
%	 p2= "(2,10)"
%	 p1= "(0,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,11);(1,11);(1,1);(1,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(12,12)"
%	 p2= "(12,10)"
%	 p1= "(10,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(12,2)"
%	 p2= "(12,0)"
%	 p1= "(10,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,11);(21,11);(21,1);(21,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(22,12)"
%	 p2= "(22,10)"
%	 p1= "(20,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(22,2)"
%	 p2= "(22,0)"
%	 p1= "(20,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,11);(1,11);(11,1);(11,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,11);(11,11);(1,1);(1,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,11);(11,11);(21,1);(21,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,11);(21,11);(11,1);(11,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(39,12)"
%	 p2= "(39,10)"
%	 p1= "(37,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,11);(38,11);(38,1);(38,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(39,2)"
%	 p2= "(39,0)"
%	 p1= "(37,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(49,12)"
%	 p2= "(49,10)"
%	 p1= "(47,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(49,2)"
%	 p2= "(49,0)"
%	 p1= "(47,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,11);(48,11);(48,1);(48,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58,11);(58,11);(58,1);(58,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(59,12)"
%	 p2= "(59,10)"
%	 p1= "(57,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(59,2)"
%	 p2= "(59,0)"
%	 p1= "(57,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,11);(48,11);(58,1);(58,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58,11);(58,11);(48,1);(48,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(76,12)"
%	 p2= "(76,10)"
%	 p1= "(74,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,11);(75,11);(75,1);(75,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(76,2)"
%	 p2= "(76,0)"
%	 p1= "(74,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(86,12)"
%	 p2= "(86,10)"
%	 p1= "(84,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(86,2)"
%	 p2= "(86,0)"
%	 p1= "(84,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,11);(85,11);(85,1);(85,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,11);(95,11);(95,1);(95,1)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(96,12)"
%	 p2= "(96,10)"
%	 p1= "(94,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(96,2)"
%	 p2= "(96,0)"
%	 p1= "(94,0)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(39,52)"
%	 p2= "(39,50)"
%	 p1= "(37,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,51);(38,51);(38,41);(38,41)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(39,42)"
%	 p2= "(39,40)"
%	 p1= "(37,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(49,52)"
%	 p2= "(49,50)"
%	 p1= "(47,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(49,42)"
%	 p2= "(49,40)"
%	 p1= "(47,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48,51);(48,51);(48,41);(48,41)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,51);(75,51);(85,41);(85,41)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,51);(85,51);(75,41);(75,41)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(76,52)"
%	 p2= "(76,50)"
%	 p1= "(74,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,51);(75,51);(75,41);(75,41)"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(76,42)"
%	 p2= "(76,40)"
%	 p1= "(74,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(86,52)"
%	 p2= "(86,50)"
%	 p1= "(84,50)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "none"
%	 fill-style= "solid"
%	 p3= "(86,42)"
%	 p2= "(86,40)"
%	 p1= "(84,40)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,51);(85,51);(85,41);(85,41)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(4,38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(16,41)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(51,38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{11}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(88,38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{22}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(24,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{111}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(61,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{122}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(98,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{222}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(24,-2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{223}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(61,-2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{233}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(98,-2)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\poset{P}_{333}$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(98,52)
\rput{0}(1,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,31)(1,21)
\rput{0}(1,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(11,31)(11,21)
\psline(21,31)(21,21)
\rput{0}(21,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(21,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(85,11)(95,1)
\psline(75,11)(95,1)
\psline(95,11)(85,1)
\psline(1,51)(1,41)
\psline(75,11)(85,1)
\psline(85,11)(75,1)
\rput{0}(1,51){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,41){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(95,11)(75,1)
\rput{0}(38,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(38,31)(38,21)
\rput{0}(38,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(48,31)(48,21)
\psline(58,31)(58,21)
\rput{0}(58,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(58,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(38,11)(48,1)
\psline(48,11)(38,1)
\psline(48,31)(58,21)
\psline(58,31)(48,21)
\psline(38,11)(58,1)
\rput{0}(75,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(75,31)(75,21)
\rput{0}(75,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(11,11)(11,1)
\psline(95,31)(95,21)
\rput{0}(95,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(95,21){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(75,31)(85,21)
\psline(85,31)(75,21)
\psline(85,31)(95,21)
\psline(95,31)(85,21)
\rput{0}(1,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,11)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(21,11)(21,1)
\rput{0}(21,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(21,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,11)(11,1)
\psline(11,11)(1,1)
\psline(11,11)(21,1)
\psline(21,11)(11,1)
\rput{0}(38,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(38,11)(38,1)
\rput{0}(38,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(48,11)(48,1)
\psline(58,11)(58,1)
\rput{0}(58,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(58,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(48,11)(58,1)
\psline(58,11)(48,1)
\rput{0}(75,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(75,11)(75,1)
\rput{0}(75,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(85,11)(85,1)
\psline(95,11)(95,1)
\rput{0}(95,11){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(95,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(38,51){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(38,51)(38,41)
\rput{0}(38,41){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,51){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,41){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(48,51)(48,41)
\psline(75,51)(85,41)
\psline(85,51)(75,41)
\rput{0}(75,51){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(75,51)(75,41)
\rput{0}(75,41){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85,51){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85,41){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(85,51)(85,41)
\rput[Bl](4,38){$\poset{P}_1$}
\rput(16,41){}
\rput[Bl](51,38){$\poset{P}_{11}$}
\rput[Bl](88,38){$\poset{P}_{22}$}
\rput[Bl](24,18){$\poset{P}_{111}$}
\rput[Bl](61,18){$\poset{P}_{122}$}
\rput[Bl](98,18){$\poset{P}_{222}$}
\rput[Bl](24,-2){$\poset{P}_{223}$}
\rput[Bl](61,-2){$\poset{P}_{233}$}
\rput[Bl](98,-2){$\poset{P}_{333}$}
\end{pspicture}


==> chapter-02-pict-22.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jun 04 19:06:17 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="104" y-min="2" y-max="24" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(60,19)"
%	 p2= "(60,17)"
%	 p1= "(58,17)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,18);(59,18);(59,5);(59,5)"
%	 stroke-width= "0.75"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(60,6)"
%	 p2= "(60,4)"
%	 p1= "(58,4)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(77,19)"
%	 p2= "(77,17)"
%	 p1= "(75,17)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(77,6)"
%	 p2= "(77,4)"
%	 p1= "(75,4)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76,18);(76,18);(76,5);(76,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(93,18);(93,18);(93,5);(93,5)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(94,19)"
%	 p2= "(94,17)"
%	 p1= "(92,17)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(94,6)"
%	 p2= "(94,4)"
%	 p1= "(92,4)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,18);(59,18);(76,5);(76,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,18);(59,18);(93,5);(93,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76,18);(76,18);(59,5);(59,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,18);(1,18);(1,5);(1,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76,18);(76,18);(93,5);(93,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(93,18);(93,18);(76,5);(76,5)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,19)"
%	 p2= "(2,17)"
%	 p1= "(0,17)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,6)"
%	 p2= "(2,4)"
%	 p1= "(0,4)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(93,18);(93,18);(59,5);(59,5)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(26,19)"
%	 p2= "(26,17)"
%	 p1= "(24,17)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,18);(25,18);(25,5);(25,5)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(26,6)"
%	 p2= "(26,4)"
%	 p1= "(24,4)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(39,19)"
%	 p2= "(39,17)"
%	 p1= "(37,17)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(39,6)"
%	 p2= "(39,4)"
%	 p1= "(37,4)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,18);(38,18);(38,5);(38,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,18);(25,18);(38,5);(38,5)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,18);(38,18);(25,5);(25,5)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(4,11)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\w1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(41,11)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\w2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(96,11)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\w3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(1,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\a1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(1,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\a1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(25,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\b13
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(25,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\b12
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(38,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\b34
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(38,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\b24
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(59,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\d123{10}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(76,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\d456{11}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(93,21)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\c789
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(59,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\d147{10}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(76,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\d258{11}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(93,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\c369
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(104,19);(104,19);(104,14);(104,14)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(46,24);(46,24);(44,24);(44,24)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(104,24)
\rput{0}(59,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.75](59,18)(59,5)
\rput{0}(59,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(76,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(76,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.75](76,18)(76,5)
\psline[linewidth=0.25](93,18)(93,5)
\rput{0}(93,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(93,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](59,18)(76,5)
\psline[linewidth=0.25](59,18)(93,5)
\psline[linewidth=0.25](76,18)(59,5)
\psline[linewidth=0.25](1,18)(1,5)
\psline[linewidth=0.25](76,18)(93,5)
\psline[linewidth=0.25](93,18)(76,5)
\rput{0}(1,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](93,18)(59,5)
\rput{0}(25,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](25,18)(25,5)
\rput{0}(25,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(38,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(38,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25](38,18)(38,5)
\psline[linewidth=0.25](25,18)(38,5)
\psline[linewidth=0.25](38,18)(25,5)
\rput[l](4,11){\w1}
\rput[l](41,11){\w2}
\rput[l](96,11){\w3}
\rput[t](1,2){\a1}
\rput[B](1,21){\a1}
\rput[t](25,2){\b13}
\rput[B](25,21){\b12}
\rput[B](38,21){\b34}
\rput[t](38,2){\b24}
\rput[B](59,21){\d123{10}}
\rput[B](76,21){\d456{11}}
\rput[B](93,21){\c789}
\rput[t](59,2){\d147{10}}
\rput[t](76,2){\d258{11}}
\rput[t](93,2){\c369}
\psline[linecolor=white](104,19)(104,14)
\psline[linecolor=white](46,24)(44,24)
\end{pspicture}


==> chapter-02-pict-222.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 07 15:32:42 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="33" y-min="0" y-max="15" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3.5,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<ellipse p3= "(17,15)"
%	 p2= "(17,13)"
%	 p1= "(15,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(19,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(18.5,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<ellipse p3= "(32,15)"
%	 p2= "(32,13)"
%	 p1= "(30,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(31,1);(31,1)"
%	 />
%<ellipse p3= "(32,2)"
%	 p2= "(32,0)"
%	 p1= "(30,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(16,1);(16,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(31,1);(31,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,1);(16,1);(1,14);(1,14)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(33,15)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](4,0){\l1}
\rput[Bl](3.5,13){\m1}
\rput{0}(16,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,14)(1,1)
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](19,0){\l2}
\rput[Bl](18.5,13){\m2}
\rput{0}(31,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,14)(31,1)
\rput{0}(31,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](33,0){\l3}
\rput[Bl](33,13){\m3}
\psline(31,14)(16,1)
\psline(16,14)(31,1)
\psline(16,1)(1,14)
\end{pspicture}


==> chapter-02-pict-222_222.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:32:40 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="33" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(17,15)"
%	 p2= "(17,13)"
%	 p1= "(15,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(16,14);(16,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(17,28)"
%	 p2= "(17,26)"
%	 p1= "(15,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(16,27);(16,27);(31,14);(31,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(19,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(18.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(18,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(16,27);(16,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(16,14);(16,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(32,15)"
%	 p2= "(32,13)"
%	 p1= "(30,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(31,14);(31,14);(31,1);(31,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(32,2)"
%	 p2= "(32,0)"
%	 p1= "(30,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(32,28)"
%	 p2= "(32,26)"
%	 p1= "(30,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(31,27);(31,27);(31,14);(31,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(33,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(33,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(31,14);(31,14);(16,1);(16,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(16,14);(16,14);(31,1);(31,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(16,1);(16,1);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(16,14);(16,14);(31,27);(31,27)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(33,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4,0){\l1}
\rput[Bl](3.5,26){\t1}
\rput[l](3,14){\m}
\rput{0}(16,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,14)(1,1)
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(16,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,27)(31,14)
\rput[Bl](19,0){\l2}
\rput[Bl](18.5,26){\t2}
\rput[l](18,14){\mm}
\psline(16,27)(1,14)
\psline(1,27)(16,14)
\rput{0}(31,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,14)(31,1)
\rput{0}(31,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(31,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,27)(31,14)
\rput[Bl](33,0){\l3}
\rput[Bl](33,26){\t3}
\rput[l](33,14){\mmm}
\psline(31,14)(16,1)
\psline(16,14)(31,1)
\psline(16,1)(1,14)
\psline(16,14)(31,27)
\end{pspicture}


==> chapter-02-pict-222_223.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:32:35 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(35,14);(35,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,1);(18,1);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(1,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(35,14)
\rput[Bl](21,0){\l2}
\rput[Bl](20,26){\t2}
\rput[l](20,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](37,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(18,1)(1,14)
\psline(18,14)(35,27)
\psline(18,27)(18,14)
\end{pspicture}


==> chapter-02-pict-222_233.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:18:51 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(35,14);(35,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,1);(18,1);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,27);(35,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(1,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(35,14)
\rput[Bl](21,0){\l2}
\rput[Bl](20,26){\t2}
\rput[l](20,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](37,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(18,1)(1,14)
\psline(18,14)(35,27)
\psline(18,27)(18,14)
\psline(35,27)(1,14)
\end{pspicture}


==> chapter-02-pict-222_333.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:19:52 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(35,14);(35,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,1);(18,1);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,14);(1,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4,0){\l1}
\rput[Bl](5,26){\t1}
\rput[l](3,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(1,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(35,14)
\rput[Bl](21,0){\l2}
\rput[Bl](20.5,26){\t2}
\rput[l](20,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](37,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(18,1)(1,14)
\psline(18,14)(35,27)
\psline(18,27)(18,14)
\psline(1,27)(35,14)
\psline(1,14)(35,27)
\end{pspicture}


==> chapter-02-pict-223.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jun 18 16:30:02 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="33" y-min="0" y-max="16" auto-bounding="true">
%<ellipse fill-style= "solid"
%	 p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(3.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m1
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(17,15)"
%	 p2= "(17,13)"
%	 p1= "(15,13)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(1,1);(1,1)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(17,2)"
%	 p2= "(17,0)"
%	 p1= "(15,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(19,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(18.5,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m2
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(32,15)"
%	 p2= "(32,13)"
%	 p1= "(30,13)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(31,1);(31,1)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(32,2)"
%	 p2= "(32,0)"
%	 p1= "(30,0)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(33,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(33,13)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m3
%</text>
%<multicurve fill-style= "none"
%	 points= "(31,14);(31,14);(16,1);(16,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(31,1);(31,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,1);(16,1);(1,14);(1,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16,14);(16,14);(16,1);(16,1)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(14,16);(14,16);(18,16);(18,16)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(33,16)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](4,0){\l1}
\rput[Bl](3.5,13){\m1}
\rput{0}(16,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(16,14)(1,1)
\rput{0}(16,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](19,0){\l2}
\rput[Bl](18.5,13){\m2}
\rput{0}(31,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(31,14)(31,1)
\rput{0}(31,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput[Bl](33,0){\l3}
\rput[Bl](33,13){\m3}
\psline(31,14)(16,1)
\psline(16,14)(31,1)
\psline(16,1)(1,14)
\psline(16,14)(16,1)
\psline[linecolor=white](14,16)(18,16)
\end{pspicture}


==> chapter-02-pict-223_223.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:23:13 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="97" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(8,15)"
%	 p2= "(8,13)"
%	 p1= "(6,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(7,14);(7,14);(7,1);(7,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(8,2)"
%	 p2= "(8,0)"
%	 p1= "(6,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(8,28)"
%	 p2= "(8,26)"
%	 p1= "(6,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(7,27);(7,27);(7,14);(7,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(10,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(9.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(9,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(25,15)"
%	 p2= "(25,13)"
%	 p1= "(23,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(24,14);(24,14);(7,1);(7,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(25,2)"
%	 p2= "(25,0)"
%	 p1= "(23,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(25,28)"
%	 p2= "(25,26)"
%	 p1= "(23,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(24,27);(24,27);(41,14);(41,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(27,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(26.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(24,27);(24,27);(7,14);(7,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(7,27);(7,27);(24,14);(24,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(42,15)"
%	 p2= "(42,13)"
%	 p1= "(40,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(41,14);(41,14);(41,1);(41,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(42,2)"
%	 p2= "(42,0)"
%	 p1= "(40,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(42,28)"
%	 p2= "(42,26)"
%	 p1= "(40,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(41,27);(41,27);(41,14);(41,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(43,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(43,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(43,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(41,14);(41,14);(24,1);(24,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,14);(24,14);(41,1);(41,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,1);(24,1);(7,14);(7,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,14);(24,14);(41,27);(41,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,27);(24,27);(24,14);(24,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,14);(24,14);(24,1);(24,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(62,15)"
%	 p2= "(62,13)"
%	 p1= "(60,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(61,14);(61,14);(61,1);(61,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(62,2)"
%	 p2= "(62,0)"
%	 p1= "(60,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(62,28)"
%	 p2= "(62,26)"
%	 p1= "(60,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(61,27);(61,27);(61,14);(61,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(64,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(63.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(63,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\n
%</text>
%<ellipse p3= "(79,15)"
%	 p2= "(79,13)"
%	 p1= "(77,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(78,14);(78,14);(61,1);(61,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(79,2)"
%	 p2= "(79,0)"
%	 p1= "(77,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(79,28)"
%	 p2= "(79,26)"
%	 p1= "(77,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(78,27);(78,27);(95,14);(95,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(81,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(80.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\nn
%</text>
%<multicurve points= "(78,27);(78,27);(61,14);(61,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(61,27);(61,27);(78,14);(78,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(96,15)"
%	 p2= "(96,13)"
%	 p1= "(94,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(95,14);(95,14);(95,1);(95,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(96,2)"
%	 p2= "(96,0)"
%	 p1= "(94,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(96,28)"
%	 p2= "(96,26)"
%	 p1= "(94,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(95,27);(95,27);(95,14);(95,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(97,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(97,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(97,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\nnn
%</text>
%<multicurve points= "(95,14);(95,14);(78,1);(78,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,14);(78,14);(95,1);(95,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,1);(78,1);(61,14);(61,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,14);(78,14);(95,27);(95,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95,27);(95,27);(61,14);(61,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,14);(78,14);(78,1);(78,1)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%a.
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(54,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%b.
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(97,28)
\rput{0}(7,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(7,14)(7,1)
\rput{0}(7,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(7,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(7,27)(7,14)
\rput[Bl](10,0){\l1}
\rput[Bl](9.5,26){\t1}
\rput[l](9,14){\m}
\rput{0}(24,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(24,14)(7,1)
\rput{0}(24,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(24,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(24,27)(41,14)
\rput[Bl](27,0){\l2}
\rput[Bl](26.5,26){\t2}
\rput[l](26,14){\mm}
\psline(24,27)(7,14)
\psline(7,27)(24,14)
\rput{0}(41,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(41,14)(41,1)
\rput{0}(41,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(41,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(41,27)(41,14)
\rput[Bl](43,0){\l3}
\rput[Bl](43,26){\t3}
\rput[l](43,14){\mmm}
\psline(41,14)(24,1)
\psline(24,14)(41,1)
\psline(24,1)(7,14)
\psline(24,14)(41,27)
\psline(24,27)(24,14)
\psline(24,14)(24,1)
\rput{0}(61,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(61,14)(61,1)
\rput{0}(61,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(61,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(61,27)(61,14)
\rput[Bl](64,0){\l1}
\rput[Bl](63.5,26){\t1}
\rput[l](63,14){\n}
\rput{0}(78,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(78,14)(61,1)
\rput{0}(78,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(78,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(78,27)(95,14)
\rput[Bl](81,0){\l2}
\rput[Bl](80.5,26){\t2}
\rput[l](80,14){\nn}
\psline(78,27)(61,14)
\psline(61,27)(78,14)
\rput{0}(95,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(95,14)(95,1)
\rput{0}(95,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(95,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(95,27)(95,14)
\rput[Bl](97,0){\l3}
\rput[Bl](97,26){\t3}
\rput[l](97,14){\nnn}
\psline(95,14)(78,1)
\psline(78,14)(95,1)
\psline(78,1)(61,14)
\psline(78,14)(95,27)
\psline(95,27)(61,14)
\psline(78,14)(78,1)
\rput[bl](0,0){a.}
\rput[bl](54,0){b.}
\end{pspicture}


==> chapter-02-pict-223_233_a.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:48:36 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(35,14);(35,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(35,27);(35,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,14);(1,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,14);(1,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4.5,0){\l1}
\rput[Bl](3.5,26){\t1}
\rput[l](3,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(18,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(18,14)
\rput[Bl](21.5,0){\l2}
\rput[Bl](20.5,26){\t2}
\rput[l](20,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](37,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(18,27)(35,14)
\psline(35,27)(18,14)
\psline(18,14)(1,1)
\psline(1,14)(18,1)
\psline(1,14)(35,27)
\end{pspicture}


==> chapter-02-pict-223_233_b.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 20:04:15 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="97" y-min="0" y-max="34" auto-bounding="true">
%<ellipse p3= "(8,19)"
%	 p2= "(8,17)"
%	 p1= "(6,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(7,18);(7,18);(7,5);(7,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(8,6)"
%	 p2= "(8,4)"
%	 p1= "(6,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(8,32)"
%	 p2= "(8,30)"
%	 p1= "(6,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(7,31);(7,31);(7,18);(7,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(10,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(11,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(9,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(25,19)"
%	 p2= "(25,17)"
%	 p1= "(23,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(24,18);(24,18);(7,5);(7,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(25,6)"
%	 p2= "(25,4)"
%	 p1= "(23,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(25,32)"
%	 p2= "(25,30)"
%	 p1= "(23,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(24,31);(24,31);(41,18);(41,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(27,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(26.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(24,31);(24,31);(7,18);(7,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(7,31);(7,31);(24,18);(24,18)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(42,19)"
%	 p2= "(42,17)"
%	 p1= "(40,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(41,18);(41,18);(41,5);(41,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(42,6)"
%	 p2= "(42,4)"
%	 p1= "(40,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(42,32)"
%	 p2= "(42,30)"
%	 p1= "(40,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(41,31);(41,31);(41,18);(41,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(43,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(43,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(43,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(41,18);(41,18);(24,5);(24,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,18);(24,18);(41,5);(41,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,5);(24,5);(7,18);(7,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,18);(24,18);(41,31);(41,31)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(41,31);(41,31);(7,18);(7,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(24,18);(24,18);(24,5);(24,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(62,19)"
%	 p2= "(62,17)"
%	 p1= "(60,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(61,18);(61,18);(61,5);(61,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(62,6)"
%	 p2= "(62,4)"
%	 p1= "(60,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(62,32)"
%	 p2= "(62,30)"
%	 p1= "(60,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(61,31);(61,31);(61,18);(61,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(64,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(63,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\n
%</text>
%<ellipse p3= "(79,19)"
%	 p2= "(79,17)"
%	 p1= "(77,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(78,18);(78,18);(61,5);(61,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(79,6)"
%	 p2= "(79,4)"
%	 p1= "(77,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(79,32)"
%	 p2= "(79,30)"
%	 p1= "(77,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(78,31);(78,31);(95,18);(95,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(81,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(80.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\nn
%</text>
%<multicurve points= "(78,31);(78,31);(61,18);(61,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(61,31);(61,31);(78,18);(78,18)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(96,19)"
%	 p2= "(96,17)"
%	 p1= "(94,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(95,18);(95,18);(95,5);(95,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(96,6)"
%	 p2= "(96,4)"
%	 p1= "(94,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(96,32)"
%	 p2= "(96,30)"
%	 p1= "(94,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(95,31);(95,31);(95,18);(95,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(97,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(97,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(97,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\nnn
%</text>
%<multicurve points= "(95,18);(95,18);(78,5);(78,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,18);(78,18);(95,5);(95,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,5);(78,5);(61,18);(61,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,18);(78,18);(95,31);(95,31)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(95,31);(95,31);(61,18);(61,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(78,18);(78,18);(78,5);(78,5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "bottom"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%a.
%</text>
%<text text-vert-align= "bottom"
%	 anchor-point= "(54,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%b.
%</text>
%<multicurve points= "(41,18);(41,18);(7,31);(7,31)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(95,18);(95,18);(61,31);(61,31)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(41,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\na
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(7,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\a
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(95,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\a
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(61,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\a
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(97,34)
\rput{0}(7,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(7,18)(7,5)
\rput{0}(7,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(7,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linestyle=dashed,dash=1 1](7,31)(7,18)
\rput[Bl](10,4){\l1}
\rput[Bl](11,30){\t1}
\rput[l](9,18){\m}
\rput{0}(24,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(24,18)(7,5)
\rput{0}(24,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(24,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(24,31)(41,18)
\rput[Bl](27,4){\l2}
\rput[Bl](26.5,30){\t2}
\rput[l](26,18){\mm}
\psline(24,31)(7,18)
\psline(7,31)(24,18)
\rput{0}(41,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(41,18)(41,5)
\rput{0}(41,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(41,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(41,31)(41,18)
\rput[Bl](43,4){\l3}
\rput[Bl](43,30){\t3}
\rput[l](43,18){\mmm}
\psline(41,18)(24,5)
\psline(24,18)(41,5)
\psline(24,5)(7,18)
\psline(24,18)(41,31)
\psline(41,31)(7,18)
\psline(24,18)(24,5)
\rput{0}(61,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(61,18)(61,5)
\rput{0}(61,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(61,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(61,31)(61,18)
\rput[Bl](64,4){\l1}
\rput[Bl](65,30){\t1}
\rput[l](63,18){\n}
\rput{0}(78,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(78,18)(61,5)
\rput{0}(78,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(78,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(78,31)(95,18)
\rput[Bl](81,4){\l2}
\rput[Bl](80.5,30){\t2}
\rput[l](80,18){\nn}
\psline(78,31)(61,18)
\psline(61,31)(78,18)
\rput{0}(95,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(95,18)(95,5)
\rput{0}(95,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(95,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(95,31)(95,18)
\rput[Bl](97,4){\l3}
\rput[Bl](97,30){\t3}
\rput[l](97,18){\nnn}
\psline(95,18)(78,5)
\psline(78,18)(95,5)
\psline(78,5)(61,18)
\psline(78,18)(95,31)
\psline(95,31)(61,18)
\psline(78,18)(78,5)
\rput[bl](0,0){a.}
\rput[bl](54,0){b.}
\psline(41,18)(7,31)
\psline[linestyle=dashed,dash=1 1](95,18)(61,31)
\rput[B](41,0){\na}
\rput[B](7,34){\a}
\rput[B](95,0){\a}
\rput[B](61,34){\a}
\end{pspicture}


==> chapter-02-pict-223_333.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:37:50 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(35,14);(35,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,1);(18,1);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,14);(1,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4,0){\l1}
\rput[Bl](5,26){\t1}
\rput[l](3,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(1,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(35,14)
\rput[Bl](21,0){\l2}
\rput[Bl](20.5,26){\t2}
\rput[l](20,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](37,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(18,1)(1,14)
\psline(18,14)(35,27)
\psline(18,27)(18,14)
\psline(1,27)(35,14)
\psline(1,14)(35,27)
\psline(18,14)(18,1)
\end{pspicture}


==> chapter-02-pict-22_22.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 06 18:33:01 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="16" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(1,1);(1,1)"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(1,14);(1,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(3,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m
%</text>
%<ellipse p3= "(15,15)"
%	 p2= "(15,13)"
%	 p1= "(13,13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,14);(14,14);(14,1);(14,1)"
%	 />
%<ellipse p3= "(15,2)"
%	 p2= "(15,0)"
%	 p1= "(13,0)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(15,28)"
%	 p2= "(15,26)"
%	 p1= "(13,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,27);(14,27);(14,14);(14,14)"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(16,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(16,26)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(16,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mm
%</text>
%<multicurve fill-style= "none"
%	 points= "(14,27);(14,27);(1,14);(1,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,27);(1,27);(14,14);(14,14)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1,14);(1,14);(14,1);(14,1)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,14);(14,14);(1,1);(1,1)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(16,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](3,0){\l1}
\rput[Bl](3,26){\t1}
\rput[l](3,14){\m}
\rput{0}(14,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(14,14)(14,1)
\rput{0}(14,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(14,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(14,27)(14,14)
\rput[Bl](16,0){\l2}
\rput[Bl](16,26){\t2}
\rput[l](16,14){\mm}
\psline(14,27)(1,14)
\psline(1,27)(14,14)
\psline(1,14)(14,1)
\psline(14,14)(1,1)
\end{pspicture}


==> chapter-02-pict-233_233.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jun 12 19:02:42 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="103" y-min="0" y-max="34" auto-bounding="true">
%<ellipse p3= "(8,19)"
%	 p2= "(8,17)"
%	 p1= "(6,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,18);(7,18);(7,5);(7,5)"
%	 />
%<ellipse p3= "(8,6)"
%	 p2= "(8,4)"
%	 p1= "(6,4)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(8,32)"
%	 p2= "(8,30)"
%	 p1= "(6,30)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,31);(7,31);(7,18);(7,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(10,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(11,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(9,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\m
%</text>
%<ellipse p3= "(25,19)"
%	 p2= "(25,17)"
%	 p1= "(23,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,18);(24,18);(7,5);(7,5)"
%	 />
%<ellipse p3= "(25,6)"
%	 p2= "(25,4)"
%	 p1= "(23,4)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(25,32)"
%	 p2= "(25,30)"
%	 p1= "(23,30)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,31);(24,31);(45,18);(45,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(27.5,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(26.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(26,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mm
%</text>
%<multicurve fill-style= "none"
%	 points= "(24,31);(24,31);(7,18);(7,18)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,31);(7,31);(24,18);(24,18)"
%	 />
%<ellipse p3= "(46,19)"
%	 p2= "(46,17)"
%	 p1= "(44,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,18);(45,18);(45,5);(45,5)"
%	 />
%<ellipse p3= "(46,6)"
%	 p2= "(46,4)"
%	 p1= "(44,4)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(46,32)"
%	 p2= "(46,30)"
%	 p1= "(44,30)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,31);(45,31);(45,18);(45,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(47,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(47,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(47,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\mmm
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,18);(45,18);(24,5);(24,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,18);(24,18);(45,5);(45,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,5);(24,5);(7,18);(7,18)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,18);(24,18);(45,31);(45,31)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,18);(45,18);(7,5);(7,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24,18);(24,18);(24,5);(24,5)"
%	 />
%<ellipse p3= "(66,19)"
%	 p2= "(66,17)"
%	 p1= "(64,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,18);(65,18);(65,5);(65,5)"
%	 />
%<ellipse p3= "(66,6)"
%	 p2= "(66,4)"
%	 p1= "(64,4)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(66,32)"
%	 p2= "(66,30)"
%	 p1= "(64,30)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,31);(65,31);(65,18);(65,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(68.5,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(69,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\n
%</text>
%<ellipse p3= "(83,19)"
%	 p2= "(83,17)"
%	 p1= "(81,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82,18);(82,18);(65,5);(65,5)"
%	 />
%<ellipse p3= "(83,6)"
%	 p2= "(83,4)"
%	 p1= "(81,4)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(83,32)"
%	 p2= "(83,30)"
%	 p1= "(81,30)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82,31);(82,31);(101,18);(101,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(85.5,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(84.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(84,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\nn
%</text>
%<multicurve fill-style= "none"
%	 points= "(82,31);(82,31);(65,18);(65,18)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,31);(65,31);(82,18);(82,18)"
%	 />
%<ellipse p3= "(102,19)"
%	 p2= "(102,17)"
%	 p1= "(100,17)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(101,18);(101,18);(101,5);(101,5)"
%	 />
%<ellipse p3= "(102,6)"
%	 p2= "(102,4)"
%	 p1= "(100,4)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<ellipse p3= "(102,32)"
%	 p2= "(102,30)"
%	 p1= "(100,30)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 stroke-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(101,31);(101,31);(101,18);(101,18)"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(103,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(103,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(103,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\nnn
%</text>
%<multicurve fill-style= "none"
%	 points= "(101,18);(101,18);(82,5);(82,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82,18);(82,18);(101,5);(101,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82,5);(82,5);(65,18);(65,18)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82,18);(82,18);(101,31);(101,31)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,18);(65,18);(101,31);(101,31)"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%a.
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(56,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%b.
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,18);(45,18);(7,31);(7,31)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(82,18);(82,18);(82,31);(82,31)"
%	 stroke-style= "dashed"
%	 />
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(80,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\a
%</text>
%<text text-vert-align= "baseline"
%	 fill-style= "none"
%	 anchor-point= "(82,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\a
%</text>
%<multicurve fill-style= "none"
%	 points= "(24,31);(24,31);(24,18);(24,18)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(82,5);(82,5);(82,18);(82,18)"
%	 stroke-style= "dashed"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,5);(65,5);(101,18);(101,18)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(103,34)
\rput{0}(7,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(7,18)(7,5)
\rput{0}(7,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(7,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(7,31)(7,18)
\rput[Bl](10,4){\l1}
\rput[Bl](11,30){\t1}
\rput[l](9,18){\m}
\rput{0}(24,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(24,18)(7,5)
\rput{0}(24,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(24,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(24,31)(45,18)
\rput[Bl](27.5,4){\l2}
\rput[Bl](26.5,30){\t2}
\rput[l](26,18){\mm}
\psline(24,31)(7,18)
\psline(7,31)(24,18)
\rput{0}(45,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(45,18)(45,5)
\rput{0}(45,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(45,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(45,31)(45,18)
\rput[Bl](47,4){\l3}
\rput[Bl](47,30){\t3}
\rput[l](47,18){\mmm}
\psline(45,18)(24,5)
\psline(24,18)(45,5)
\psline(24,5)(7,18)
\psline(24,18)(45,31)
\psline(45,18)(7,5)
\psline(24,18)(24,5)
\rput{0}(65,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(65,18)(65,5)
\rput{0}(65,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(65,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(65,31)(65,18)
\rput[Bl](68.5,4){\l1}
\rput[Bl](69,30){\t1}
\rput[l](67,18){\n}
\rput{0}(82,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(82,18)(65,5)
\rput{0}(82,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(82,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(82,31)(101,18)
\rput[Bl](85.5,4){\l2}
\rput[Bl](84.5,30){\t2}
\rput[l](84,18){\nn}
\psline(82,31)(65,18)
\psline(65,31)(82,18)
\rput{0}(101,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(101,18)(101,5)
\rput{0}(101,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(101,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(101,31)(101,18)
\rput[Bl](103,4){\l3}
\rput[Bl](103,30){\t3}
\rput[l](103,18){\nnn}
\psline(101,18)(82,5)
\psline(82,18)(101,5)
\psline(82,5)(65,18)
\psline(82,18)(101,31)
\psline(65,18)(101,31)
\rput[bl](0,0){a.}
\rput[bl](56,0){b.}
\psline(45,18)(7,31)
\psline[linestyle=dashed,dash=1 1](82,18)(82,31)
\rput[B](80,0){\a}
\rput[B](82,34){\a}
\psline(24,31)(24,18)
\psline[linestyle=dashed,dash=1 1](82,5)(82,18)
\psline(65,5)(101,18)
\end{pspicture}


==> chapter-02-pict-233_333.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:45:55 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="39" y-min="0" y-max="32" auto-bounding="true">
%<ellipse p3= "(2,19)"
%	 p2= "(2,17)"
%	 p1= "(0,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,18);(1,18);(1,5);(1,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,6)"
%	 p2= "(2,4)"
%	 p1= "(0,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,32)"
%	 p2= "(2,30)"
%	 p1= "(0,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,31);(1,31);(1,18);(1,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,19)"
%	 p2= "(19,17)"
%	 p1= "(17,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,18);(18,18);(1,5);(1,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,6)"
%	 p2= "(19,4)"
%	 p1= "(17,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,32)"
%	 p2= "(19,30)"
%	 p1= "(17,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,31);(18,31);(37,18);(37,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,31);(18,31);(1,18);(1,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,31);(1,31);(18,18);(18,18)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(38,19)"
%	 p2= "(38,17)"
%	 p1= "(36,17)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(37,18);(37,18);(37,5);(37,5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(38,6)"
%	 p2= "(38,4)"
%	 p1= "(36,4)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(38,32)"
%	 p2= "(38,30)"
%	 p1= "(36,30)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(37,31);(37,31);(37,18);(37,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(39,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(39,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(39,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(37,18);(37,18);(18,5);(18,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,18);(18,18);(37,5);(37,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,5);(18,5);(1,18);(1,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,18);(18,18);(37,31);(37,31)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,31);(18,31);(18,18);(18,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,31);(1,31);(37,18);(37,18)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,18);(1,18);(37,31);(37,31)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(18,18);(18,18);(18,5);(18,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,5);(1,5);(37,18);(37,18)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(18,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\a
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(39,32)
\rput{0}(1,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,18)(1,5)
\rput{0}(1,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,31)(1,18)
\rput[Bl](4,4){\l1}
\rput[Bl](5,30){\t1}
\rput[l](3,18){\m}
\rput{0}(18,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,18)(1,5)
\rput{0}(18,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,31)(37,18)
\rput[Bl](21,4){\l2}
\rput[Bl](20.5,30){\t2}
\rput[l](20,18){\mm}
\psline(18,31)(1,18)
\psline(1,31)(18,18)
\rput{0}(37,18){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(37,18)(37,5)
\rput{0}(37,5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(37,31){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(37,31)(37,18)
\rput[Bl](39,4){\l3}
\rput[Bl](39,30){\t3}
\rput[l](39,18){\mmm}
\psline(37,18)(18,5)
\psline(18,18)(37,5)
\psline(18,5)(1,18)
\psline(18,18)(37,31)
\psline(18,31)(18,18)
\psline(1,31)(37,18)
\psline(1,18)(37,31)
\psline[linestyle=dashed,dash=1 1](18,18)(18,5)
\psline(1,5)(37,18)
\rput[B](18,0){\a}
\end{pspicture}


==> chapter-02-pict-24.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jun 22 15:19:57 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="68" y-min="2" y-max="56" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(46,40);(46,40);(46,54);(46,54)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(49,54)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\y1
%</text>
%<multicurve fill-style= "none"
%	 points= "(26,30);(26,30);(26,44);(26,44)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46,54);(46,54);(26,44);(26,44)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46,44);(46,44);(26,34);(26,34)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46,24);(46,24);(26,14);(26,14)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32,32);(32,32);(26,44);(26,44)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(28,30);(28,30);(26,34);(26,34)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46,8);(46,8);(46,28);(46,28)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26,8);(26,8);(26,18);(26,18)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(46,8);(46,8);(46,4);(46,4)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(26,8);(26,8);(26,4);(26,4)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(49,44)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\y2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(48,24)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\y{m-1}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(49,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\y{m}
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23,44)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\x1
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\x2
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(24,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\x{m-1}
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(68,29);(68,29);(68,25);(68,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(0,18);(0,18);(0,12);(0,12)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ffffff"
%	 points= "(42,56);(42,56);(36,56);(36,56)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(26,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\a
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(49,2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\b
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(47,15)"
%	 p2= "(47,13)"
%	 p1= "(45,13)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(27,15)"
%	 p2= "(27,13)"
%	 p1= "(25,13)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(27,35)"
%	 p2= "(27,33)"
%	 p1= "(25,33)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(47,45)"
%	 p2= "(47,43)"
%	 p1= "(45,43)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(27,45)"
%	 p2= "(27,43)"
%	 p1= "(25,43)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(47,55)"
%	 p2= "(47,53)"
%	 p1= "(45,53)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(46,40);(46,40);(46,28);(46,28)"
%	 stroke-width= "0.25"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(47,25)"
%	 p2= "(47,23)"
%	 p1= "(45,23)"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(26,30);(26,30);(26,18);(26,18)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42,12);(42,12);(36,24);(36,24)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38,10);(38,10);(32,22);(32,22)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(32,32);(32,32);(36,24);(36,24)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(28,30);(28,30);(32,22);(32,22)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(42,12);(42,12);(46,4);(46,4)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(38,10);(38,10);(42,2);(42,2)"
%	 stroke-width= "0.25"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54,34)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\GG
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(18,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\GGG
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(68,56)
\psline[linewidth=0.25](46,40)(46,54)
\rput[l](49,54){\y1}
\psline[linewidth=0.25](26,30)(26,44)
\psline[linewidth=0.25](46,54)(26,44)
\psline[linewidth=0.25](46,44)(26,34)
\psline[linewidth=0.25](46,24)(26,14)
\psline[linewidth=0.25](32,32)(26,44)
\psline[linewidth=0.25](28,30)(26,34)
\psline[linewidth=0.25](46,8)(46,28)
\psline[linewidth=0.25](26,8)(26,18)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](46,8)(46,4)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](26,8)(26,4)
\rput[l](49,44){\y2}
\rput[l](48,24){\y{m-1}}
\rput[l](49,14){\y{m}}
\rput[r](23,44){\x1}
\rput[r](23,34){\x2}
\rput[r](24,14){\x{m-1}}
\psline[linecolor=white](68,29)(68,25)
\psline[linecolor=white](0,18)(0,12)
\psline[linecolor=white](42,56)(36,56)
\rput[t](26,2){\a}
\rput[t](49,2){\b}
\rput{0}(46,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(26,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(26,34){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(46,44){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(26,44){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(46,54){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](46,40)(46,28)
\rput{0}(46,24){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](26,30)(26,18)
\psline[linewidth=0.25](42,12)(36,24)
\psline[linewidth=0.25](38,10)(32,22)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](32,32)(36,24)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](28,30)(32,22)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](42,12)(46,4)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](38,10)(42,2)
\rput[l](54,34){\GG}
\rput[r](18,29){\GGG}
\end{pspicture}


==> chapter-02-pict-333_333.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 09 18:47:49 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="37" y-min="0" y-max="28" auto-bounding="true">
%<ellipse p3= "(2,15)"
%	 p2= "(2,13)"
%	 p1= "(0,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,14);(1,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(2,2)"
%	 p2= "(2,0)"
%	 p1= "(0,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(2,28)"
%	 p2= "(2,26)"
%	 p1= "(0,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(1,27);(1,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(4,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l1
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t1
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\m
%</text>
%<ellipse p3= "(19,15)"
%	 p2= "(19,13)"
%	 p1= "(17,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,14);(18,14);(1,1);(1,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(19,2)"
%	 p2= "(19,0)"
%	 p1= "(17,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(19,28)"
%	 p2= "(19,26)"
%	 p1= "(17,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(18,27);(18,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(21,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l2
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(20.5,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t2
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mm
%</text>
%<multicurve points= "(18,27);(18,27);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,15)"
%	 p2= "(36,13)"
%	 p1= "(34,13)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,14);(35,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(36,2)"
%	 p2= "(36,0)"
%	 p1= "(34,0)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<ellipse p3= "(36,28)"
%	 p2= "(36,26)"
%	 p1= "(34,26)"
%	 stroke-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(35,27);(35,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\l3
%</text>
%<text text-vert-align= "baseline"
%	 anchor-point= "(37,26)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\t3
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "none"
%	 >
%\mmm
%</text>
%<multicurve points= "(35,14);(35,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,1);(18,1);(1,14);(1,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,27);(18,27);(18,14);(18,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,27);(1,27);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,14);(1,14);(35,27);(35,27)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,14);(1,14);(35,1);(35,1)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,1);(1,1);(35,14);(35,14)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(18,14);(18,14);(18,1);(18,1)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(37,28)
\rput{0}(1,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,14)(1,1)
\rput{0}(1,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(1,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(1,27)(1,14)
\rput[Bl](4,0){\l1}
\rput[Bl](5,26){\t1}
\rput[l](3,14){\m}
\rput{0}(18,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,14)(1,1)
\rput{0}(18,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(18,27)(35,14)
\rput[Bl](21,0){\l2}
\rput[Bl](20.5,26){\t2}
\rput[l](20,14){\mm}
\psline(18,27)(1,14)
\psline(1,27)(18,14)
\rput{0}(35,14){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,14)(35,1)
\rput{0}(35,1){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(35,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline(35,27)(35,14)
\rput[Bl](37,0){\l3}
\rput[Bl](37,26){\t3}
\rput[l](37,14){\mmm}
\psline(35,14)(18,1)
\psline(18,14)(35,1)
\psline(18,1)(1,14)
\psline(18,14)(35,27)
\psline(18,27)(18,14)
\psline(1,27)(35,14)
\psline(1,14)(35,27)
\psline(1,14)(35,1)
\psline(1,1)(35,14)
\psline(18,14)(18,1)
\end{pspicture}


==> chapter-03-pict-diagram.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jun 26 19:04:32 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="115" y-min="-0.88" y-max="82" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(9.5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L_1^+\upsetc = L_1\upsetc$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(19.5,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L_2^+\upsetc = L_2\upsetc$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(17,70);(17,70);(7,80);(7,80)"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.25"
%	 stroke-dasharray= "1;1"
%	 points= "(32,55);(32,55);(17,70);(17,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(29.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$L_{i_0-1}^+\upsetc = L_{i_0-1}\upsetc$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(44.5,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L_{i_0}^+\upsetc = L_{i_0-1}\upsetc\cup\set{x}=\left(L_{i_0-1}\cup\set{x}\right)\upsetc$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(42,45);(42,45);(32,55);(32,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(42,45);(42,45);(52,55);(52,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\set{x}$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(42,25);(42,25);(32,35);(32,35)"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.25"
%	 stroke-dasharray= "1;1"
%	 points= "(57,10);(57,10);(42,25);(42,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(42,25);(42,25);(52,35);(52,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(52,35);(52,35);(42,45);(42,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(32,35);(32,35);(42,45);(42,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(29.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$L_{i_0}\upsetc$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L_{i_0+1}^+\upsetc$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(39.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$L_{i_0+1}\upsetc$
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.25"
%	 stroke-dasharray= "1;1"
%	 points= "(67,20);(67,20);(52,35);(52,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(57,10);(57,10);(67,20);(67,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$L_{w-1}\upsetc$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(69.5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L_{w-1}^+\upsetc$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(67,0);(67,0);(57,10);(57,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(67,0);(67,0);(77,10);(77,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(77,10);(77,10);(67,20);(67,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(79.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$L_w^+\upsetc$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(64.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$L_w\upsetc$
%</text>
%<text stroke-style= "dotted"
%	 fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(75,36.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\begin{footnotesize}(in fact,  $L_{i_0}^+=L_{i_0-1}\cup\set{x}$)\end{footnotesize}
%</text>
%<circle fill-style= "solid"
%	 p3= "(7.62,79.38)"
%	 p2= "(6.38,79.38)"
%	 p1= "(6.38,80.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(17.62,69.38)"
%	 p2= "(16.38,69.38)"
%	 p1= "(16.38,70.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(32.62,54.38)"
%	 p2= "(31.38,54.38)"
%	 p1= "(31.38,55.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(52.62,54.38)"
%	 p2= "(51.38,54.38)"
%	 p1= "(51.38,55.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(42.62,44.38)"
%	 p2= "(41.38,44.38)"
%	 p1= "(41.38,45.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(32.62,34.38)"
%	 p2= "(31.38,34.38)"
%	 p1= "(31.38,35.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(52.62,34.38)"
%	 p2= "(51.38,34.38)"
%	 p1= "(51.38,35.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(42.62,24.38)"
%	 p2= "(41.38,24.38)"
%	 p1= "(41.38,25.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(67.62,19.38)"
%	 p2= "(66.38,19.38)"
%	 p1= "(66.38,20.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(57.62,9.38)"
%	 p2= "(56.38,9.38)"
%	 p1= "(56.38,10.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(67.62,-0.62)"
%	 p2= "(66.38,-0.62)"
%	 p1= "(66.38,0.62)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(77.62,9.38)"
%	 p2= "(76.38,9.38)"
%	 p1= "(76.38,10.62)"
%	 closure= "plain"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,61);(115,61);(115,50);(115,50)"
%	 stroke-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,48);(0,48);(0,40);(0,40)"
%	 stroke-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(74.5,82);(74.5,82);(86,82);(86,82)"
%	 stroke-color= "#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(115,82)
\rput[l](9.5,80){$L_1^+\upsetc = L_1\upsetc$}
\rput[l](19.5,70){$L_2^+\upsetc = L_2\upsetc$}
\psline[linewidth=0.25](17,70)(7,80)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](32,55)(17,70)
\rput[r](29.5,55){$L_{i_0-1}^+\upsetc = L_{i_0-1}\upsetc$}
\rput[l](44.5,45){$L_{i_0}^+\upsetc = L_{i_0-1}\upsetc\cup\set{x}=\left(L_{i_0-1}\cup\set{x}\right)\upsetc$}
\psline[linewidth=0.25](42,45)(32,55)
\psline[linewidth=0.25](42,45)(52,55)
\rput[l](54.5,55){$\set{x}$}
\psline[linewidth=0.25](42,25)(32,35)
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](57,10)(42,25)
\psline[linewidth=0.25](42,25)(52,35)
\psline[linewidth=0.25](52,35)(42,45)
\psline[linewidth=0.25](32,35)(42,45)
\rput[r](29.5,35){$L_{i_0}\upsetc$}
\rput[l](54.5,35){$L_{i_0+1}^+\upsetc$}
\rput[r](39.5,25){$L_{i_0+1}\upsetc$}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](67,20)(52,35)
\psline[linewidth=0.25](57,10)(67,20)
\rput[r](54.5,10){$L_{w-1}\upsetc$}
\rput[l](69.5,20){$L_{w-1}^+\upsetc$}
\psline[linewidth=0.25](67,0)(57,10)
\psline[linewidth=0.25](67,0)(77,10)
\psline[linewidth=0.25](77,10)(67,20)
\rput[l](79.5,10){$L_w^+\upsetc$}
\rput[r](64.5,0){$L_w\upsetc$}
\rput[bl](75,36.5){\begin{footnotesize}(in fact,  $L_{i_0}^+=L_{i_0-1}\cup\set{x}$)\end{footnotesize}}
\rput{0}(7,80){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(17,70){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(32,55){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(52,55){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(42,45){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(32,35){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(52,35){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(42,25){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(67,20){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(57,10){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(67,0){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(77,10){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\psline[linecolor=white](115,61)(115,50)
\psline[linecolor=white](0,48)(0,40)
\psline[linecolor=white](74.5,82)(86,82)
\end{pspicture}


==> chapter-03-pict-interval0.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Jun 02 14:23:00 CEST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="119" y-min="0" y-max="43" auto-bounding="true">
%<multicurve points="(0,31);(0,31);(33,31);(33,31)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,35);(2,35);(33,35);(33,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,2);(3,2);(24,2);(24,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,6);(2,6);(24,6);(24,6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,7);(1,7);(33,7);(33,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,11);(2,11);(33,11);(33,11)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,12);(1,12);(33,12);(33,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,16);(1,16);(33,16);(33,16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(0,30);(0,30);(33,30);(33,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,26);(2,26);(33,26);(33,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(28,6);(28,6);(56,6);(56,6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(28,2);(28,2);(56,2);(56,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(37,7);(37,7);(56,7);(56,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(37,11);(37,11);(56,11);(56,11)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(37,11);(37,11);(37,7);(37,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(33,11);(33,11);(33,7);(33,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(24,6);(24,6);(24,2);(24,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(28,6);(28,6);(28,2);(28,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(33,35);(33,35);(33,31);(33,31)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(56,6);(56,6);(56,2);(56,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(33,16);(33,16);(33,12);(33,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(33,30);(33,30);(33,26);(33,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,19)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,21)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,23)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(6,0);(6,0);(6,37);(6,37)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(6,42)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$M$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<multicurve points="(56,11);(56,11);(56,7);(56,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(65,31);(65,31);(93,31);(93,31)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(67,35);(67,35);(93,35);(93,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(68,2);(68,2);(93,2);(93,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(67,6);(67,6);(93,6);(93,6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(66,7);(66,7);(93,7);(93,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(67,11);(67,11);(93,11);(93,11)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(66,12);(66,12);(93,12);(93,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(66,16);(66,16);(93,16);(93,16)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(65,30);(65,30);(93,30);(93,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(67,26);(67,26);(93,26);(93,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,6);(98,6);(119,6);(119,6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,2);(98,2);(119,2);(119,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,7);(98,7);(119,7);(119,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,11);(98,11);(119,11);(119,11)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,11);(98,11);(98,7);(98,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(93,11);(93,11);(93,7);(93,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(93,6);(93,6);(93,2);(93,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,6);(98,6);(98,2);(98,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(93,35);(93,35);(93,31);(93,31)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(119,6);(119,6);(119,2);(119,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(93,16);(93,16);(93,12);(93,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(93,30);(93,30);(93,26);(93,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,19)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,21)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,23)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(72,0);(72,0);(72,37);(72,37)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(72,42)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$M$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(75,43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<multicurve points="(119,11);(119,11);(119,7);(119,7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,33)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$w$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$w-1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,14)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,9)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(13,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,9)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,14)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$w-1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(79,33)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$w$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(43.5,9)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(43.5,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$w+1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(106,9)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$w+1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(106.5,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$?$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(54,3)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$y$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(54,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(21,3)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$m$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(117,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(117,3)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$y$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
\psset{xunit=1mm,yunit=1mm,runit=1mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(119,43)
\psline[linewidth=0.1](0,31)(33,31)
\psline[linewidth=0.1](2,35)(33,35)
\psline[linewidth=0.1](3,2)(24,2)
\psline[linewidth=0.1](2,6)(24,6)
\psline[linewidth=0.1](1,7)(33,7)
\psline[linewidth=0.1](2,11)(33,11)
\psline[linewidth=0.1](1,12)(33,12)
\psline[linewidth=0.1](1,16)(33,16)
\psline[linewidth=0.1](0,30)(33,30)
\psline[linewidth=0.1](2,26)(33,26)
\psline[linewidth=0.1](28,6)(56,6)
\psline[linewidth=0.1](28,2)(56,2)
\psline[linewidth=0.1](37,7)(56,7)
\psline[linewidth=0.1](37,11)(56,11)
\psline[linewidth=0.1](37,11)(37,7)
\psline[linewidth=0.1](33,11)(33,7)
\psline[linewidth=0.1](24,6)(24,2)
\psline[linewidth=0.1](28,6)(28,2)
\psline[linewidth=0.1](33,35)(33,31)
\psline[linewidth=0.1](56,6)(56,2)
\psline[linewidth=0.1](33,16)(33,12)
\psline[linewidth=0.1](33,30)(33,26)
\rput(13,19){$.$}
\rput(13,21){$.$}
\rput(13,23){$.$}
\psline[linewidth=0.5,linestyle=dashed,dash=1 1](6,0)(6,37)
\rput[t](6,42){$M$}
\rput(10,43){}
\psline[linewidth=0.1](56,11)(56,7)
\psline[linewidth=0.1](65,31)(93,31)
\psline[linewidth=0.1](67,35)(93,35)
\psline[linewidth=0.1](68,2)(93,2)
\psline[linewidth=0.1](67,6)(93,6)
\psline[linewidth=0.1](66,7)(93,7)
\psline[linewidth=0.1](67,11)(93,11)
\psline[linewidth=0.1](66,12)(93,12)
\psline[linewidth=0.1](66,16)(93,16)
\psline[linewidth=0.1](65,30)(93,30)
\psline[linewidth=0.1](67,26)(93,26)
\psline[linewidth=0.1](98,6)(119,6)
\psline[linewidth=0.1](98,2)(119,2)
\psline[linewidth=0.1](98,7)(119,7)
\psline[linewidth=0.1](98,11)(119,11)
\psline[linewidth=0.1](98,11)(98,7)
\psline[linewidth=0.1](93,11)(93,7)
\psline[linewidth=0.1](93,6)(93,2)
\psline[linewidth=0.1](98,6)(98,2)
\psline[linewidth=0.1](93,35)(93,31)
\psline[linewidth=0.1](119,6)(119,2)
\psline[linewidth=0.1](93,16)(93,12)
\psline[linewidth=0.1](93,30)(93,26)
\rput(79,19){$.$}
\rput(79,21){$.$}
\rput(79,23){$.$}
\psline[linewidth=0.5,linestyle=dashed,dash=1 1](72,0)(72,37)
\rput[t](72,42){$M$}
\rput(75,43){}
\psline[linewidth=0.1](119,11)(119,7)
\rput(13,33){$w$}
\rput(13,28){$w-1$}
\rput(13,14){$3$}
\rput(13,9){$2$}
\rput(13,4){$1$}
\rput(79,4){$1$}
\rput(79,9){$2$}
\rput(79,14){$3$}
\rput(79,28){$w-1$}
\rput(79,33){$w$}
\rput(43.5,9){$1$}
\rput(43.5,4){$w+1$}
\rput(106,9){$w+1$}
\rput(106.5,4){$?$}
\rput(54,3){$y$}
\rput(54,8){$x$}
\rput(21,3){$m$}
\rput(117,8){$x$}
\rput(117,3){$y$}
\end{pspicture}


==> chapter-03-pict-interval1.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu May 25 16:18:50 CEST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1" x-max="115" y-min="0" y-max="66" auto-bounding="true">
%<multicurve points="(1,44);(1,44);(54,44);(54,44)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,48);(3,48);(54,48);(54,48)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(4,8);(4,8);(25,8);(25,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,12);(3,12);(25,12);(25,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,56);(3,56);(54,56);(54,56)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,60);(1,60);(54,60);(54,60)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,20);(1,20);(35,20);(35,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,24);(2,24);(35,24);(35,24)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,26);(3,26);(45,26);(45,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,30);(2,30);(45,30);(45,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,42);(1,42);(45,42);(45,42)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(4,38);(4,38);(45,38);(45,38)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(29,13);(29,13);(72,13);(72,13)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(29,9);(29,9);(74,9);(74,9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,21);(39,21);(75,21);(75,21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,25);(39,25);(77,25);(77,25)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(61,6);(61,6);(73,6);(73,6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(61,2);(61,2);(75,2);(75,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,25);(39,25);(39,21);(39,21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(35,24);(35,24);(35,20);(35,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(25,12);(25,12);(25,8);(25,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(29,13);(29,13);(29,9);(29,9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(54,60);(54,60);(54,56);(54,56)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(54,48);(54,48);(54,44);(54,44)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(61,6);(61,6);(61,2);(61,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(45,30);(45,30);(45,26);(45,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(45,42);(45,42);(45,38);(45,38)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(48,50)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(18,6);(18,6);(18,25);(18,25)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(48,52)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(48,54)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(65,0);(65,0);(65,29);(65,29)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23,14)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23,18)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,32)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,34)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(98,5);(98,5);(115,5);(115,5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(99,9);(99,9);(115,9);(115,9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(100,18);(100,18);(115,18);(115,18)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(101,22);(101,22);(115,22);(115,22)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(100,23);(100,23);(115,23);(115,23)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,27);(98,27);(115,27);(115,27)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,9);(115,9);(115,5);(115,5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,22);(115,22);(115,18);(115,18)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,27);(115,27);(115,23);(115,23)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(110,12)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(110,14)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(110,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(105,0);(105,0);(105,29);(105,29)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(65,29);(65,29);(105,29);(105,29)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(65,0);(65,0);(105,0);(105,0)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(49,35);(49,35);(115,35);(115,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(85,12)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$Q'\cup Q''$
%</text>
%<multicurve points="(8,6);(8,6);(8,62);(8,62)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(8,66)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$M$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(11,49)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(25,66)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$M_2$
%</text>
%<multicurve points="(49,39);(49,39);(115,39);(115,39)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,39);(115,39);(115,35);(115,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(49,39);(49,39);(49,35);(49,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="bottom" text-hor-align="center-h" anchor-point="(83,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="bottom" text-hor-align="center-h" anchor-point="(70,2)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$q$
%</text>
%<multicurve points="(13,6);(13,6);(13,43);(13,43)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(25,25);(25,25);(25,62);(25,62)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,15)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,17)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,19)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(13,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$N$
%</text>
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(19,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$M_1$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(115,66)(0,0)
\linethickness{0.1mm}
\put(1,44){\line(1,0){53}}
\linethickness{0.1mm}
\put(3,48){\line(1,0){51}}
\linethickness{0.1mm}
\put(4,8){\line(1,0){21}}
\linethickness{0.1mm}
\put(3,12){\line(1,0){22}}
\linethickness{0.1mm}
\put(3,56){\line(1,0){51}}
\linethickness{0.1mm}
\put(1,60){\line(1,0){53}}
\linethickness{0.1mm}
\put(1,20){\line(1,0){34}}
\linethickness{0.1mm}
\put(2,24){\line(1,0){33}}
\linethickness{0.1mm}
\put(3,26){\line(1,0){42}}
\linethickness{0.1mm}
\put(2,30){\line(1,0){43}}
\linethickness{0.1mm}
\put(1,42){\line(1,0){44}}
\linethickness{0.1mm}
\put(4,38){\line(1,0){41}}
\linethickness{0.1mm}
\put(29,13){\line(1,0){43}}
\linethickness{0.1mm}
\put(29,9){\line(1,0){45}}
\linethickness{0.1mm}
\put(39,21){\line(1,0){36}}
\linethickness{0.1mm}
\put(39,25){\line(1,0){38}}
\linethickness{0.1mm}
\put(61,6){\line(1,0){12}}
\linethickness{0.1mm}
\put(61,2){\line(1,0){14}}
\linethickness{0.1mm}
\put(39,21){\line(0,1){4}}
\linethickness{0.1mm}
\put(35,20){\line(0,1){4}}
\linethickness{0.1mm}
\put(25,8){\line(0,1){4}}
\linethickness{0.1mm}
\put(29,9){\line(0,1){4}}
\linethickness{0.1mm}
\put(54,56){\line(0,1){4}}
\linethickness{0.1mm}
\put(54,44){\line(0,1){4}}
\linethickness{0.1mm}
\put(61,2){\line(0,1){4}}
\linethickness{0.1mm}
\put(45,26){\line(0,1){4}}
\linethickness{0.1mm}
\put(45,38){\line(0,1){4}}
\put(48,50){\makebox(0,0)[cc]{$.$}}

\linethickness{0.5mm}
\multiput(18,6)(0,2){10}{\line(0,1){1}}
\put(48,52){\makebox(0,0)[cc]{$.$}}

\put(48,54){\makebox(0,0)[cc]{$.$}}

\linethickness{0.5mm}
\multiput(65,0)(0,2){15}{\line(0,1){1}}
\put(23,14){\makebox(0,0)[cc]{$.$}}

\put(23,16){\makebox(0,0)[cc]{$.$}}

\put(23,18){\makebox(0,0)[cc]{$.$}}

\put(40,32){\makebox(0,0)[cc]{$.$}}

\put(40,34){\makebox(0,0)[cc]{$.$}}

\put(40,36){\makebox(0,0)[cc]{$.$}}

\linethickness{0.1mm}
\put(98,5){\line(1,0){17}}
\linethickness{0.1mm}
\put(99,9){\line(1,0){16}}
\linethickness{0.1mm}
\put(100,18){\line(1,0){15}}
\linethickness{0.1mm}
\put(101,22){\line(1,0){14}}
\linethickness{0.1mm}
\put(100,23){\line(1,0){15}}
\linethickness{0.1mm}
\put(98,27){\line(1,0){17}}
\linethickness{0.1mm}
\put(115,5){\line(0,1){4}}
\linethickness{0.1mm}
\put(115,18){\line(0,1){4}}
\linethickness{0.1mm}
\put(115,23){\line(0,1){4}}
\put(110,12){\makebox(0,0)[cc]{$.$}}

\put(110,14){\makebox(0,0)[cc]{$.$}}

\put(110,16){\makebox(0,0)[cc]{$.$}}

\linethickness{0.5mm}
\multiput(105,0)(0,2){15}{\line(0,1){1}}
\linethickness{0.5mm}
\multiput(65,29)(1.95,0){21}{\line(1,0){0.98}}
\linethickness{0.5mm}
\multiput(65,0)(1.95,0){21}{\line(1,0){0.98}}
\linethickness{0.1mm}
\put(49,35){\line(1,0){66}}
\put(85,12){\makebox(0,0)[cc]{$Q'\cup Q''$}}

\linethickness{0.5mm}
\multiput(8,6)(0,1.96){29}{\line(0,1){0.98}}
\put(8,66){\makebox(0,0)[tc]{$M$}}

\put(11,49){\makebox(0,0)[cc]{}}

\put(25,66){\makebox(0,0)[tc]{$M_2$}}

\linethickness{0.1mm}
\put(49,39){\line(1,0){66}}
\linethickness{0.1mm}
\put(115,35){\line(0,1){4}}
\linethickness{0.1mm}
\put(49,35){\line(0,1){4}}
\put(83,36){\makebox(0,0)[bc]{$x$}}

\put(70,2){\makebox(0,0)[bc]{$q$}}

\linethickness{0.5mm}
\multiput(13,6)(0,2){19}{\line(0,1){1}}
\linethickness{0.5mm}
\multiput(25,25)(0,2){19}{\line(0,1){1}}
\put(50,15){\makebox(0,0)[cc]{$.$}}

\put(50,17){\makebox(0,0)[cc]{$.$}}

\put(50,19){\makebox(0,0)[cc]{$.$}}

\put(13,5){\makebox(0,0)[tc]{$N$}}

\put(19,5){\makebox(0,0)[tc]{$M_1$}}

\end{picture}


==> chapter-03-pict-interval2.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Thu May 25 16:43:22 CEST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1" x-max="115" y-min="0" y-max="62" auto-bounding="true">
%<multicurve points="(1,44);(1,44);(45,44);(45,44)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,48);(3,48);(45,48);(45,48)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(4,8);(4,8);(25,8);(25,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,12);(3,12);(25,12);(25,12)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,56);(3,56);(45,56);(45,56)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,60);(1,60);(45,60);(45,60)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,20);(1,20);(35,20);(35,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,24);(2,24);(35,24);(35,24)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(3,26);(3,26);(45,26);(45,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(2,30);(2,30);(45,30);(45,30)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(1,42);(1,42);(45,42);(45,42)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(4,38);(4,38);(45,38);(45,38)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(29,13);(29,13);(72,13);(72,13)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(29,9);(29,9);(74,9);(74,9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,21);(39,21);(75,21);(75,21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,25);(39,25);(77,25);(77,25)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(61,6);(61,6);(73,6);(73,6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(61,2);(61,2);(75,2);(75,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(39,25);(39,25);(39,21);(39,21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(35,24);(35,24);(35,20);(35,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(25,12);(25,12);(25,8);(25,8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(29,13);(29,13);(29,9);(29,9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(45,60);(45,60);(45,56);(45,56)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(45,48);(45,48);(45,44);(45,44)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(61,6);(61,6);(61,2);(61,2)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(45,30);(45,30);(45,26);(45,26)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(45,42);(45,42);(45,38);(45,38)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,50)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,52)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,54)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(65,0);(65,0);(65,29);(65,29)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23,14)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23,18)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,32)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,34)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(40,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(98,5);(98,5);(115,5);(115,5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(99,9);(99,9);(115,9);(115,9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(100,18);(100,18);(115,18);(115,18)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(101,22);(101,22);(115,22);(115,22)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(100,23);(100,23);(115,23);(115,23)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98,27);(98,27);(115,27);(115,27)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,9);(115,9);(115,5);(115,5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,22);(115,22);(115,18);(115,18)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,27);(115,27);(115,23);(115,23)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(110,12)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(110,14)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(110,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<multicurve points="(105,0);(105,0);(105,29);(105,29)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(65,29);(65,29);(105,29);(105,29)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(65,0);(65,0);(105,0);(105,0)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(49,35);(49,35);(115,35);(115,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(85,12)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$Q'\cup Q''$
%</text>
%<multicurve points="(8,6);(8,6);(8,62);(8,62)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(8,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$M$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(11,49)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<multicurve points="(49,39);(49,39);(115,39);(115,39)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(115,39);(115,39);(115,35);(115,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(49,39);(49,39);(49,35);(49,35)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="bottom" text-hor-align="center-h" anchor-point="(83,36)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="bottom" text-hor-align="center-h" anchor-point="(70,2)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$q$
%</text>
%<multicurve points="(15,6);(15,6);(15,43);(15,43)"
%	 stroke-width="0.5" stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,15)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,17)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(50,19)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$.$
%</text>
%<text text-vert-align="top" text-hor-align="center-h" anchor-point="(15,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$N$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(115,62)(0,0)
\linethickness{0.1mm}
\put(1,44){\line(1,0){44}}
\linethickness{0.1mm}
\put(3,48){\line(1,0){42}}
\linethickness{0.1mm}
\put(4,8){\line(1,0){21}}
\linethickness{0.1mm}
\put(3,12){\line(1,0){22}}
\linethickness{0.1mm}
\put(3,56){\line(1,0){42}}
\linethickness{0.1mm}
\put(1,60){\line(1,0){44}}
\linethickness{0.1mm}
\put(1,20){\line(1,0){34}}
\linethickness{0.1mm}
\put(2,24){\line(1,0){33}}
\linethickness{0.1mm}
\put(3,26){\line(1,0){42}}
\linethickness{0.1mm}
\put(2,30){\line(1,0){43}}
\linethickness{0.1mm}
\put(1,42){\line(1,0){44}}
\linethickness{0.1mm}
\put(4,38){\line(1,0){41}}
\linethickness{0.1mm}
\put(29,13){\line(1,0){43}}
\linethickness{0.1mm}
\put(29,9){\line(1,0){45}}
\linethickness{0.1mm}
\put(39,21){\line(1,0){36}}
\linethickness{0.1mm}
\put(39,25){\line(1,0){38}}
\linethickness{0.1mm}
\put(61,6){\line(1,0){12}}
\linethickness{0.1mm}
\put(61,2){\line(1,0){14}}
\linethickness{0.1mm}
\put(39,21){\line(0,1){4}}
\linethickness{0.1mm}
\put(35,20){\line(0,1){4}}
\linethickness{0.1mm}
\put(25,8){\line(0,1){4}}
\linethickness{0.1mm}
\put(29,9){\line(0,1){4}}
\linethickness{0.1mm}
\put(45,56){\line(0,1){4}}
\linethickness{0.1mm}
\put(45,44){\line(0,1){4}}
\linethickness{0.1mm}
\put(61,2){\line(0,1){4}}
\linethickness{0.1mm}
\put(45,26){\line(0,1){4}}
\linethickness{0.1mm}
\put(45,38){\line(0,1){4}}
\put(40,50){\makebox(0,0)[cc]{$.$}}

\put(40,52){\makebox(0,0)[cc]{$.$}}

\put(40,54){\makebox(0,0)[cc]{$.$}}

\linethickness{0.5mm}
\multiput(65,0)(0,2){15}{\line(0,1){1}}
\put(23,14){\makebox(0,0)[cc]{$.$}}

\put(23,16){\makebox(0,0)[cc]{$.$}}

\put(23,18){\makebox(0,0)[cc]{$.$}}

\put(40,32){\makebox(0,0)[cc]{$.$}}

\put(40,34){\makebox(0,0)[cc]{$.$}}

\put(40,36){\makebox(0,0)[cc]{$.$}}

\linethickness{0.1mm}
\put(98,5){\line(1,0){17}}
\linethickness{0.1mm}
\put(99,9){\line(1,0){16}}
\linethickness{0.1mm}
\put(100,18){\line(1,0){15}}
\linethickness{0.1mm}
\put(101,22){\line(1,0){14}}
\linethickness{0.1mm}
\put(100,23){\line(1,0){15}}
\linethickness{0.1mm}
\put(98,27){\line(1,0){17}}
\linethickness{0.1mm}
\put(115,5){\line(0,1){4}}
\linethickness{0.1mm}
\put(115,18){\line(0,1){4}}
\linethickness{0.1mm}
\put(115,23){\line(0,1){4}}
\put(110,12){\makebox(0,0)[cc]{$.$}}

\put(110,14){\makebox(0,0)[cc]{$.$}}

\put(110,16){\makebox(0,0)[cc]{$.$}}

\linethickness{0.5mm}
\multiput(105,0)(0,2){15}{\line(0,1){1}}
\linethickness{0.5mm}
\multiput(65,29)(1.95,0){21}{\line(1,0){0.98}}
\linethickness{0.5mm}
\multiput(65,0)(1.95,0){21}{\line(1,0){0.98}}
\linethickness{0.1mm}
\put(49,35){\line(1,0){66}}
\put(85,12){\makebox(0,0)[cc]{$Q'\cup Q''$}}

\linethickness{0.5mm}
\multiput(8,6)(0,1.96){29}{\line(0,1){0.98}}
\put(8,5){\makebox(0,0)[tc]{$M$}}

\put(11,49){\makebox(0,0)[cc]{}}

\linethickness{0.1mm}
\put(49,39){\line(1,0){66}}
\linethickness{0.1mm}
\put(115,35){\line(0,1){4}}
\linethickness{0.1mm}
\put(49,35){\line(0,1){4}}
\put(83,36){\makebox(0,0)[bc]{$x$}}

\put(70,2){\makebox(0,0)[bc]{$q$}}

\linethickness{0.5mm}
\multiput(15,6)(0,2){19}{\line(0,1){1}}
\put(50,15){\makebox(0,0)[cc]{$.$}}

\put(50,17){\makebox(0,0)[cc]{$.$}}

\put(50,19){\makebox(0,0)[cc]{$.$}}

\put(15,5){\makebox(0,0)[tc]{$N$}}

\end{picture}


==> chapter-03-pict-twoplustwo.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jun 26 19:14:18 CEST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="71.5" y-min="-0.5" y-max="31.38" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,13);(0,13);(0,18);(0,18)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(62.5,13);(62.5,13);(62.5,18);(62.5,18)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,13);(0,13);(62.5,13);(62.5,13)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.1"
%	 points= "(0,18);(0,18);(62.5,18);(62.5,18)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(25,0.5);(25,0.5);(25,15.5);(25,15.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.25"
%	 points= "(42.5,15.5);(42.5,15.5);(42.5,30.5);(42.5,30.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,15.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,15.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text stroke-style= "dotted"
%	 fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(27.5,14.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$l$
%</text>
%<text stroke-style= "dotted"
%	 fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(71.5,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$L_{i_0}$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(17.5,15.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text stroke-style= "dotted"
%	 fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(45,14.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$l'$
%</text>
%<text stroke-style= "dotted"
%	 fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(27.5,-0.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$b$
%</text>
%<text stroke-style= "dotted"
%	 fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(45,29.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$x$
%</text>
%<circle fill-style= "solid"
%	 p3= "(3.12,14.88)"
%	 p2= "(1.88,14.88)"
%	 p1= "(1.88,16.12)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(10.62,14.88)"
%	 p2= "(9.38,14.88)"
%	 p1= "(9.38,16.12)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(25.62,14.88)"
%	 p2= "(24.38,14.88)"
%	 p1= "(24.38,16.12)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(25.62,-0.12)"
%	 p2= "(24.38,-0.12)"
%	 p1= "(24.38,1.12)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(60.62,14.88)"
%	 p2= "(59.38,14.88)"
%	 p1= "(59.38,16.12)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(43.12,14.88)"
%	 p2= "(41.88,14.88)"
%	 p1= "(41.88,16.12)"
%	 closure= "plain"
%	 />
%<circle fill-style= "solid"
%	 p3= "(43.12,29.88)"
%	 p2= "(41.88,29.88)"
%	 p1= "(41.88,31.12)"
%	 closure= "plain"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-width= "0.25"
%	 stroke-dasharray= "1;1"
%	 points= "(42.5,30.5);(42.5,30.5);(25,0.5);(25,0.5)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(71.5,31.38)
\psline[linewidth=0.1](0,13)(0,18)
\psline[linewidth=0.1](62.5,13)(62.5,18)
\psline[linewidth=0.1](0,13)(62.5,13)
\psline[linewidth=0.1](0,18)(62.5,18)
\psline[linewidth=0.25](25,0.5)(25,15.5)
\psline[linewidth=0.25](42.5,15.5)(42.5,30.5)
\rput(35,15.5){$\ldots$}
\rput(52.5,15.5){$\ldots$}
\rput[Bl](27.5,14.25){$l$}
\rput[br](71.5,12.5){$L_{i_0}$}
\rput(17.5,15.5){$\ldots$}
\rput[Bl](45,14.25){$l'$}
\rput[Bl](27.5,-0.5){$b$}
\rput[Bl](45,29.5){$x$}
\rput{0}(2.5,15.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(10,15.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(25,15.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(25,0.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(60,15.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(42.5,15.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\rput{0}(42.5,30.5){\psellipse[fillstyle=solid](0,0)(0.88,0.88)}
\psline[linewidth=0.25,linestyle=dashed,dash=1 1](42.5,30.5)(25,0.5)
\end{pspicture}

